Multi-layer Stack Ensembles for Time Series Forecasting

Ensembling is a powerful technique for improving the accuracy of machine learning models, with methods like stacking achieving strong results in tabular tasks. In time series forecasting, however, ensemble methods remain underutilized, with simple linear combinations still considered state-of-the-art. In this paper, we systematically explore ensembling strategies for time series forecasting. We evaluate 33 ensemble models -- both existing and novel -- across 50 real-world datasets. Our results show that stacking consistently improves accuracy, though no single stacker performs best across all tasks. To address this, we propose a multi-layer stacking framework for time series forecasting, an approach that combines the strengths of different stacker models. We demonstrate that this method consistently provides superior accuracy across diverse forecasting scenarios. Our findings highlight the potential of stacking-based methods to improve AutoML systems for time series forecasting.

==> (inline-0) <==
\begin{tabular}{l|ccccccccccc|cc|c|ccc|ccc|ccccccccc|ccccccccc|cccc|cc|}
 & \multicolumn{11}{c}{Individual models} & \multicolumn{2}{c}{Simple avg.} & Model sel. & \multicolumn{3}{c}{Performance-weighted} & \multicolumn{3}{c}{Greedy ensemble} & \multicolumn{9}{c}{Linear-softmax} & \multicolumn{9}{c}{Linear-positive} & \multicolumn{4}{c}{Nonlinear models} & \multicolumn{2}{c}{Multi-layer} \\
Dataset & \rotatebox{270}{AutoETS} & \rotatebox{270}{Theta} & \rotatebox{270}{SeasonalNaive} & \rotatebox{270}{PatchTST} & \rotatebox{270}{DeepAR} & \rotatebox{270}{DLinear} & \rotatebox{270}{TiDE} & \rotatebox{270}{DirectTabular} & \rotatebox{270}{RecursiveTabular} & \rotatebox{270}{TFT} & \rotatebox{270}{Chronos-Bolt} & \rotatebox{270}{Mean} & \rotatebox{270}{Median} & \rotatebox{270}{Model Selection} & \rotatebox{270}{Exp.} & \rotatebox{270}{Inv.} & \rotatebox{270}{Sqr.} & \rotatebox{270}{S=10} & \rotatebox{270}{S=100} & \rotatebox{270}{S=1000} & \rotatebox{270}{m} & \rotatebox{270}{mi} & \rotatebox{270}{miq} & \rotatebox{270}{mit} & \rotatebox{270}{mitq} & \rotatebox{270}{mq} & \rotatebox{270}{mqq} & \rotatebox{270}{mt} & \rotatebox{270}{mtq} & \rotatebox{270}{m} & \rotatebox{270}{mi} & \rotatebox{270}{miq} & \rotatebox{270}{mit} & \rotatebox{270}{mitq} & \rotatebox{270}{mq} & \rotatebox{270}{mqq} & \rotatebox{270}{mt} & \rotatebox{270}{mtq} & \rotatebox{270}{RealMLP} & \rotatebox{270}{RealMLP (scaled)} & \rotatebox{270}{LightGBM} & \rotatebox{270}{LightGBM (scaled)} & \rotatebox{270}{Stacker Model Selection} & \rotatebox{270}{Multi-layer Stacking } \\
\midrule
BEIJING-SUBWAY-30MIN & \cellcolor[HTML]{6aaed6} 1.674 & \cellcolor[HTML]{6aaed6} 1.074 & \cellcolor[HTML]{6aaed6} 0.635 & \cellcolor[HTML]{eff6fc} 0.118 & \cellcolor[HTML]{d4e4f4} 0.172 & \cellcolor[HTML]{e0ecf8} 0.147 & \cellcolor[HTML]{eff6fc} 0.118 & \cellcolor[HTML]{f6faff} 0.104 & \cellcolor[HTML]{6aaed6} 0.372 & \cellcolor[HTML]{eef5fc} 0.120 & \cellcolor[HTML]{eff6fc} 0.118 & \cellcolor[HTML]{6aaed6} 0.354 & \cellcolor[HTML]{f2f7fd} 0.113 & \cellcolor[HTML]{d4e4f4} 0.172 & \cellcolor[HTML]{dbe9f6} 0.157 & \cellcolor[HTML]{e4eff9} 0.139 & \cellcolor[HTML]{f7fbff} 0.101 & \cellcolor[HTML]{f2f7fd} 0.112 & \cellcolor[HTML]{f0f6fd} 0.115 & \cellcolor[HTML]{f0f6fd} 0.116 & \cellcolor[HTML]{f0f6fd} 0.116 & \cellcolor[HTML]{eff6fc} 0.117 & \cellcolor[HTML]{f1f7fd} 0.114 & \cellcolor[HTML]{f1f7fd} 0.114 & \cellcolor[HTML]{f5f9fe} 0.107 & \cellcolor[HTML]{f0f6fd} 0.115 & \cellcolor[HTML]{f2f8fd} 0.111 & \cellcolor[HTML]{f2f8fd} 0.111 & \cellcolor[HTML]{f4f9fe} 0.108 & \cellcolor[HTML]{f0f6fd} 0.116 & \cellcolor[HTML]{eff6fc} 0.117 & \cellcolor[HTML]{f1f7fd} 0.114 & \cellcolor[HTML]{f1f7fd} 0.114 & \cellcolor[HTML]{f5f9fe} 0.107 & \cellcolor[HTML]{f0f6fd} 0.115 & \cellcolor[HTML]{f2f8fd} 0.111 & \cellcolor[HTML]{f2f8fd} 0.111 & \cellcolor[HTML]{f4f9fe} 0.108 & \cellcolor[HTML]{f0f6fd} 0.115 & \cellcolor[HTML]{f3f8fe} 0.109 & \cellcolor[HTML]{f4f9fe} 0.108 & \cellcolor[HTML]{f5f9fe} 0.107 & \cellcolor[HTML]{eff6fc} 0.117 & \cellcolor[HTML]{f2f7fd} 0.113 \\
ETTh & \cellcolor[HTML]{6aaed6} 0.897 & \cellcolor[HTML]{6aaed6} 0.999 & \cellcolor[HTML]{6aaed6} 0.748 & \cellcolor[HTML]{b3d3e8} 0.676 & \cellcolor[HTML]{abd0e6} 0.685 & \cellcolor[HTML]{b8d5ea} 0.671 & \cellcolor[HTML]{c1d9ed} 0.661 & \cellcolor[HTML]{6aaed6} 0.758 & \cellcolor[HTML]{6aaed6} 0.790 & \cellcolor[HTML]{7ab6d9} 0.729 & \cellcolor[HTML]{f7fbff} 0.568 & \cellcolor[HTML]{cadef0} 0.647 & \cellcolor[HTML]{d8e7f5} 0.623 & \cellcolor[HTML]{abd0e6} 0.685 & \cellcolor[HTML]{deebf7} 0.612 & \cellcolor[HTML]{d1e2f3} 0.636 & \cellcolor[HTML]{d5e5f4} 0.628 & \cellcolor[HTML]{dceaf6} 0.615 & \cellcolor[HTML]{dce9f6} 0.616 & \cellcolor[HTML]{dbe9f6} 0.618 & \cellcolor[HTML]{dce9f6} 0.617 & \cellcolor[HTML]{d7e6f5} 0.624 & \cellcolor[HTML]{dce9f6} 0.616 & \cellcolor[HTML]{d9e8f5} 0.621 & \cellcolor[HTML]{dfecf7} 0.610 & \cellcolor[HTML]{ddeaf7} 0.613 & \cellcolor[HTML]{cadef0} 0.647 & \cellcolor[HTML]{e2edf8} 0.606 & \cellcolor[HTML]{e6f0f9} 0.598 & \cellcolor[HTML]{dce9f6} 0.617 & \cellcolor[HTML]{d7e6f5} 0.624 & \cellcolor[HTML]{dce9f6} 0.616 & \cellcolor[HTML]{d9e8f5} 0.621 & \cellcolor[HTML]{dfecf7} 0.610 & \cellcolor[HTML]{ddeaf7} 0.613 & \cellcolor[HTML]{cadef0} 0.647 & \cellcolor[HTML]{e2edf8} 0.606 & \cellcolor[HTML]{e6f0f9} 0.598 & \cellcolor[HTML]{b4d3e9} 0.675 & \cellcolor[HTML]{d1e2f3} 0.635 & \cellcolor[HTML]{d3e3f3} 0.633 & \cellcolor[HTML]{b4d3e9} 0.675 & \cellcolor[HTML]{e6f0f9} 0.598 & \cellcolor[HTML]{eef5fc} 0.584 \\
ETTm & \cellcolor[HTML]{6aaed6} 2.535 & \cellcolor[HTML]{6aaed6} 1.071 & \cellcolor[HTML]{8abfdd} 0.751 & \cellcolor[HTML]{e2edf8} 0.586 & \cellcolor[HTML]{6aaed6} 0.827 & \cellcolor[HTML]{bdd7ec} 0.676 & \cellcolor[HTML]{d8e7f5} 0.612 & \cellcolor[HTML]{7fb9da} 0.765 & \cellcolor[HTML]{6aaed6} 1.118 & \cellcolor[HTML]{c9ddf0} 0.653 & \cellcolor[HTML]{f7fbff} 0.529 & \cellcolor[HTML]{89bedc} 0.754 & \cellcolor[HTML]{dfebf7} 0.594 & \cellcolor[HTML]{f7fbff} 0.529 & \cellcolor[HTML]{edf4fc} 0.557 & \cellcolor[HTML]{c4daee} 0.664 & \cellcolor[HTML]{d5e5f4} 0.621 & \cellcolor[HTML]{f1f7fd} 0.547 & \cellcolor[HTML]{f0f6fd} 0.549 & \cellcolor[HTML]{f0f6fd} 0.549 & \cellcolor[HTML]{f0f6fd} 0.549 & \cellcolor[HTML]{eff6fc} 0.551 & \cellcolor[HTML]{eef5fc} 0.554 & \cellcolor[HTML]{e3eef8} 0.583 & \cellcolor[HTML]{dce9f6} 0.601 & \cellcolor[HTML]{f2f8fd} 0.543 & \cellcolor[HTML]{eaf3fb} 0.563 & \cellcolor[HTML]{eaf2fb} 0.565 & \cellcolor[HTML]{e8f1fa} 0.568 & \cellcolor[HTML]{f0f6fd} 0.549 & \cellcolor[HTML]{eff6fc} 0.551 & \cellcolor[HTML]{eef5fc} 0.554 & \cellcolor[HTML]{e3eef8} 0.583 & \cellcolor[HTML]{dce9f6} 0.601 & \cellcolor[HTML]{f2f8fd} 0.543 & \cellcolor[HTML]{eaf3fb} 0.563 & \cellcolor[HTML]{eaf2fb} 0.565 & \cellcolor[HTML]{e8f1fa} 0.568 & \cellcolor[HTML]{6aaed6} 0.800 & \cellcolor[HTML]{7ab6d9} 0.771 & \cellcolor[HTML]{cfe1f2} 0.637 & \cellcolor[HTML]{caddf0} 0.651 & \cellcolor[HTML]{eff6fc} 0.551 & \cellcolor[HTML]{f2f7fd} 0.544 \\
HZMETRO & \cellcolor[HTML]{6aaed6} 23.509 & \cellcolor[HTML]{6aaed6} 1.294 & \cellcolor[HTML]{6aaed6} 0.604 & \cellcolor[HTML]{6aaed6} 0.535 & \cellcolor[HTML]{d6e5f4} 0.428 & \cellcolor[HTML]{b2d2e8} 0.473 & \cellcolor[HTML]{b7d4ea} 0.468 & \cellcolor[HTML]{d2e3f3} 0.435 & \cellcolor[HTML]{6aaed6} 1.323 & \cellcolor[HTML]{aacfe5} 0.480 & \cellcolor[HTML]{bed8ec} 0.461 & \cellcolor[HTML]{7ab6d9} 0.519 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{d6e5f4} 0.428 & \cellcolor[HTML]{dce9f6} 0.419 & \cellcolor[HTML]{d2e3f3} 0.435 & \cellcolor[HTML]{e3eef9} 0.407 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{e8f1fa} 0.399 & \cellcolor[HTML]{ecf4fb} 0.394 & \cellcolor[HTML]{e8f1fa} 0.400 & \cellcolor[HTML]{e5eff9} 0.404 & \cellcolor[HTML]{e2edf8} 0.409 & \cellcolor[HTML]{e7f0fa} 0.402 & \cellcolor[HTML]{e4eff9} 0.405 & \cellcolor[HTML]{e7f0fa} 0.402 & \cellcolor[HTML]{e0ecf8} 0.412 & \cellcolor[HTML]{e8f1fa} 0.399 & \cellcolor[HTML]{ecf4fb} 0.394 & \cellcolor[HTML]{e8f1fa} 0.400 & \cellcolor[HTML]{e5eff9} 0.404 & \cellcolor[HTML]{e2edf8} 0.409 & \cellcolor[HTML]{e7f0fa} 0.402 & \cellcolor[HTML]{e4eff9} 0.405 & \cellcolor[HTML]{e7f0fa} 0.402 & \cellcolor[HTML]{edf4fc} 0.392 & \cellcolor[HTML]{ecf4fb} 0.394 & \cellcolor[HTML]{eff6fc} 0.389 & \cellcolor[HTML]{f0f6fd} 0.387 & \cellcolor[HTML]{f0f6fd} 0.388 & \cellcolor[HTML]{f7fbff} 0.376 \\
LOS-LOOP & \cellcolor[HTML]{6aaed6} 0.961 & \cellcolor[HTML]{6aaed6} 1.043 & \cellcolor[HTML]{9cc9e1} 0.469 & \cellcolor[HTML]{81badb} 0.500 & \cellcolor[HTML]{6aaed6} 0.532 & \cellcolor[HTML]{6aaed6} 0.720 & \cellcolor[HTML]{7db8da} 0.503 & \cellcolor[HTML]{d9e8f5} 0.364 & \cellcolor[HTML]{6aaed6} 0.744 & \cellcolor[HTML]{d1e2f3} 0.384 & \cellcolor[HTML]{e8f1fa} 0.330 & \cellcolor[HTML]{87bddc} 0.492 & \cellcolor[HTML]{c9ddf0} 0.403 & \cellcolor[HTML]{d1e2f3} 0.384 & \cellcolor[HTML]{e4eff9} 0.338 & \cellcolor[HTML]{b0d2e7} 0.440 & \cellcolor[HTML]{c7dcef} 0.407 & \cellcolor[HTML]{eaf2fb} 0.327 & \cellcolor[HTML]{eaf2fb} 0.326 & \cellcolor[HTML]{eaf2fb} 0.326 & \cellcolor[HTML]{eaf2fb} 0.326 & \cellcolor[HTML]{f3f8fe} 0.304 & \cellcolor[HTML]{eef5fc} 0.315 & \cellcolor[HTML]{e2edf8} 0.344 & \cellcolor[HTML]{dfecf7} 0.349 & \cellcolor[HTML]{ebf3fb} 0.323 & \cellcolor[HTML]{d5e5f4} 0.374 & \cellcolor[HTML]{f2f7fd} 0.308 & \cellcolor[HTML]{f1f7fd} 0.310 & \cellcolor[HTML]{eaf2fb} 0.326 & \cellcolor[HTML]{f3f8fe} 0.304 & \cellcolor[HTML]{eef5fc} 0.315 & \cellcolor[HTML]{e2edf8} 0.344 & \cellcolor[HTML]{dfecf7} 0.349 & \cellcolor[HTML]{ebf3fb} 0.323 & \cellcolor[HTML]{d5e5f4} 0.374 & \cellcolor[HTML]{f2f7fd} 0.308 & \cellcolor[HTML]{f1f7fd} 0.310 & \cellcolor[HTML]{f0f6fd} 0.312 & \cellcolor[HTML]{e4eff9} 0.339 & \cellcolor[HTML]{f2f7fd} 0.308 & \cellcolor[HTML]{f2f7fd} 0.309 & \cellcolor[HTML]{f0f6fd} 0.312 & \cellcolor[HTML]{f7fbff} 0.295 \\
M-DENSE & \cellcolor[HTML]{6aaed6} 1.169 & \cellcolor[HTML]{6aaed6} 2.157 & \cellcolor[HTML]{6aaed6} 1.202 & \cellcolor[HTML]{a5cde3} 0.831 & \cellcolor[HTML]{deebf7} 0.705 & \cellcolor[HTML]{85bcdc} 0.877 & \cellcolor[HTML]{c4daee} 0.778 & \cellcolor[HTML]{ebf3fb} 0.668 & \cellcolor[HTML]{6aaed6} 1.313 & \cellcolor[HTML]{9cc9e1} 0.848 & \cellcolor[HTML]{ccdff1} 0.757 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{eaf2fb} 0.672 & \cellcolor[HTML]{ebf3fb} 0.668 & \cellcolor[HTML]{f5fafe} 0.641 & \cellcolor[HTML]{d6e6f4} 0.727 & \cellcolor[HTML]{e5eff9} 0.686 & \cellcolor[HTML]{f5fafe} 0.640 & \cellcolor[HTML]{f7fbff} 0.636 & \cellcolor[HTML]{f7fbff} 0.635 & \cellcolor[HTML]{f7fbff} 0.635 & \cellcolor[HTML]{d0e2f2} 0.744 & \cellcolor[HTML]{d0e1f2} 0.748 & \cellcolor[HTML]{d3e4f3} 0.736 & \cellcolor[HTML]{d7e6f5} 0.725 & \cellcolor[HTML]{e7f1fa} 0.680 & \cellcolor[HTML]{e2edf8} 0.694 & \cellcolor[HTML]{f0f6fd} 0.655 & \cellcolor[HTML]{ebf3fb} 0.668 & \cellcolor[HTML]{f7fbff} 0.635 & \cellcolor[HTML]{d0e2f2} 0.744 & \cellcolor[HTML]{d0e1f2} 0.748 & \cellcolor[HTML]{d3e4f3} 0.736 & \cellcolor[HTML]{d7e6f5} 0.725 & \cellcolor[HTML]{e7f1fa} 0.680 & \cellcolor[HTML]{e2edf8} 0.694 & \cellcolor[HTML]{f0f6fd} 0.655 & \cellcolor[HTML]{ebf3fb} 0.668 & \cellcolor[HTML]{bcd7eb} 0.792 & \cellcolor[HTML]{6aaed6} 0.929 & \cellcolor[HTML]{b5d4e9} 0.803 & \cellcolor[HTML]{b3d3e8} 0.807 & \cellcolor[HTML]{b3d3e8} 0.807 & \cellcolor[HTML]{d3e4f3} 0.737 \\
PEMS03 & \cellcolor[HTML]{6aaed6} 2.922 & \cellcolor[HTML]{6aaed6} 1.056 & \cellcolor[HTML]{8cc0dd} 0.954 & \cellcolor[HTML]{6aaed6} 1.153 & \cellcolor[HTML]{f7fbff} 0.583 & \cellcolor[HTML]{6aaed6} 2.928 & \cellcolor[HTML]{e5eff9} 0.664 & \cellcolor[HTML]{b0d2e7} 0.863 & \cellcolor[HTML]{6aaed6} 1.235 & \cellcolor[HTML]{e5eff9} 0.663 & \cellcolor[HTML]{c9ddf0} 0.791 & \cellcolor[HTML]{cadef0} 0.786 & \cellcolor[HTML]{edf4fc} 0.628 & \cellcolor[HTML]{f7fbff} 0.583 & \cellcolor[HTML]{eef5fc} 0.622 & \cellcolor[HTML]{eaf2fb} 0.645 & \cellcolor[HTML]{edf4fc} 0.630 & \cellcolor[HTML]{edf4fc} 0.630 & \cellcolor[HTML]{eff6fc} 0.620 & \cellcolor[HTML]{eff6fc} 0.620 & \cellcolor[HTML]{eff6fc} 0.620 & \cellcolor[HTML]{eaf2fb} 0.642 & \cellcolor[HTML]{ecf4fb} 0.633 & \cellcolor[HTML]{e3eef9} 0.671 & \cellcolor[HTML]{e4eff9} 0.669 & \cellcolor[HTML]{f1f7fd} 0.612 & \cellcolor[HTML]{edf4fc} 0.631 & \cellcolor[HTML]{edf4fc} 0.630 & \cellcolor[HTML]{edf4fc} 0.631 & \cellcolor[HTML]{eff6fc} 0.620 & \cellcolor[HTML]{eaf2fb} 0.642 & \cellcolor[HTML]{ecf4fb} 0.633 & \cellcolor[HTML]{e3eef9} 0.671 & \cellcolor[HTML]{e4eff9} 0.669 & \cellcolor[HTML]{f1f7fd} 0.612 & \cellcolor[HTML]{edf4fc} 0.631 & \cellcolor[HTML]{edf4fc} 0.630 & \cellcolor[HTML]{edf4fc} 0.631 & \cellcolor[HTML]{e9f2fa} 0.647 & \cellcolor[HTML]{eff6fc} 0.621 & \cellcolor[HTML]{ebf3fb} 0.638 & \cellcolor[HTML]{e9f2fa} 0.646 & \cellcolor[HTML]{edf4fc} 0.628 & \cellcolor[HTML]{f7fbff} 0.586 \\
PEMS08 & \cellcolor[HTML]{6aaed6} 2.495 & \cellcolor[HTML]{aacfe5} 0.828 & \cellcolor[HTML]{cddff1} 0.684 & \cellcolor[HTML]{6aaed6} 1.268 & \cellcolor[HTML]{bfd8ed} 0.751 & \cellcolor[HTML]{6aaed6} 2.531 & \cellcolor[HTML]{cddff1} 0.681 & \cellcolor[HTML]{eff6fc} 0.469 & \cellcolor[HTML]{6aaed6} 1.114 & \cellcolor[HTML]{d0e1f2} 0.661 & \cellcolor[HTML]{f0f6fd} 0.462 & \cellcolor[HTML]{aacfe5} 0.828 & \cellcolor[HTML]{ddeaf7} 0.575 & \cellcolor[HTML]{eff6fc} 0.469 & \cellcolor[HTML]{f5fafe} 0.429 & \cellcolor[HTML]{d3e3f3} 0.646 & \cellcolor[HTML]{e1edf8} 0.553 & \cellcolor[HTML]{f4f9fe} 0.437 & \cellcolor[HTML]{f4f9fe} 0.440 & \cellcolor[HTML]{f4f9fe} 0.440 & \cellcolor[HTML]{f4f9fe} 0.440 & \cellcolor[HTML]{f2f7fd} 0.452 & \cellcolor[HTML]{f2f8fd} 0.449 & \cellcolor[HTML]{eef5fc} 0.478 & \cellcolor[HTML]{edf4fc} 0.483 & \cellcolor[HTML]{f4f9fe} 0.437 & \cellcolor[HTML]{eff6fc} 0.469 & \cellcolor[HTML]{f2f7fd} 0.451 & \cellcolor[HTML]{f2f8fd} 0.446 & \cellcolor[HTML]{f4f9fe} 0.440 & \cellcolor[HTML]{f2f7fd} 0.452 & \cellcolor[HTML]{f2f8fd} 0.449 & \cellcolor[HTML]{eef5fc} 0.478 & \cellcolor[HTML]{edf4fc} 0.483 & \cellcolor[HTML]{f4f9fe} 0.437 & \cellcolor[HTML]{eff6fc} 0.469 & \cellcolor[HTML]{f2f7fd} 0.451 & \cellcolor[HTML]{f2f8fd} 0.446 & \cellcolor[HTML]{6aaed6} 5.466 & \cellcolor[HTML]{f3f8fe} 0.443 & \cellcolor[HTML]{f2f8fd} 0.447 & \cellcolor[HTML]{f5f9fe} 0.433 & \cellcolor[HTML]{f5f9fe} 0.433 & \cellcolor[HTML]{f7fbff} 0.417 \\
SHMETRO & \cellcolor[HTML]{6aaed6} 3.388 & \cellcolor[HTML]{6aaed6} 5.210 & \cellcolor[HTML]{6aaed6} 1.018 & \cellcolor[HTML]{add0e6} 0.911 & \cellcolor[HTML]{eaf2fb} 0.794 & \cellcolor[HTML]{c2d9ee} 0.881 & \cellcolor[HTML]{cee0f2} 0.857 & \cellcolor[HTML]{f7fbff} 0.764 & \cellcolor[HTML]{6aaed6} 1.551 & \cellcolor[HTML]{afd1e7} 0.907 & \cellcolor[HTML]{f1f7fd} 0.779 & \cellcolor[HTML]{6aaed6} 1.224 & \cellcolor[HTML]{f0f6fd} 0.780 & \cellcolor[HTML]{eaf2fb} 0.794 & \cellcolor[HTML]{eaf2fb} 0.794 & \cellcolor[HTML]{deebf7} 0.821 & \cellcolor[HTML]{eef5fc} 0.784 & \cellcolor[HTML]{e9f2fa} 0.796 & \cellcolor[HTML]{e8f1fa} 0.798 & \cellcolor[HTML]{eaf3fb} 0.793 & \cellcolor[HTML]{eaf3fb} 0.793 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{eaf3fb} 0.793 & \cellcolor[HTML]{dce9f6} 0.825 & \cellcolor[HTML]{d6e5f4} 0.839 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{cddff1} 0.860 & \cellcolor[HTML]{ebf3fb} 0.791 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{eaf3fb} 0.793 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{eaf3fb} 0.793 & \cellcolor[HTML]{dce9f6} 0.825 & \cellcolor[HTML]{d6e5f4} 0.839 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{cddff1} 0.860 & \cellcolor[HTML]{ebf3fb} 0.791 & \cellcolor[HTML]{eaf3fb} 0.792 & \cellcolor[HTML]{d0e2f2} 0.852 & \cellcolor[HTML]{cfe1f2} 0.855 & \cellcolor[HTML]{d8e7f5} 0.835 & \cellcolor[HTML]{d0e1f2} 0.854 & \cellcolor[HTML]{d0e1f2} 0.854 & \cellcolor[HTML]{d6e5f4} 0.839 \\
SZ-TAXI & \cellcolor[HTML]{6aaed6} 0.826 & \cellcolor[HTML]{6aaed6} 0.703 & \cellcolor[HTML]{6aaed6} 0.684 & \cellcolor[HTML]{d7e6f5} 0.478 & \cellcolor[HTML]{deebf7} 0.473 & \cellcolor[HTML]{cee0f2} 0.485 & \cellcolor[HTML]{d0e1f2} 0.484 & \cellcolor[HTML]{e9f2fa} 0.465 & \cellcolor[HTML]{6aaed6} 1.308 & \cellcolor[HTML]{d7e6f5} 0.478 & \cellcolor[HTML]{edf4fc} 0.462 & \cellcolor[HTML]{6aaed6} 0.542 & \cellcolor[HTML]{e7f1fa} 0.466 & \cellcolor[HTML]{d7e6f5} 0.478 & \cellcolor[HTML]{eff6fc} 0.460 & \cellcolor[HTML]{c3daee} 0.493 & \cellcolor[HTML]{deebf7} 0.473 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f6faff} 0.455 & \cellcolor[HTML]{f1f7fd} 0.459 & \cellcolor[HTML]{d5e5f4} 0.480 & \cellcolor[HTML]{b8d5ea} 0.498 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{deebf7} 0.473 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f6faff} 0.455 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f6faff} 0.455 & \cellcolor[HTML]{f1f7fd} 0.459 & \cellcolor[HTML]{d5e5f4} 0.480 & \cellcolor[HTML]{b8d5ea} 0.498 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{deebf7} 0.473 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f6faff} 0.455 & \cellcolor[HTML]{eff6fc} 0.460 & \cellcolor[HTML]{eaf2fb} 0.464 & \cellcolor[HTML]{e6f0f9} 0.467 & \cellcolor[HTML]{f1f7fd} 0.459 & \cellcolor[HTML]{f7fbff} 0.454 & \cellcolor[HTML]{f7fbff} 0.454 \\
australian-electricity & \cellcolor[HTML]{6aaed6} 8.686 & \cellcolor[HTML]{c9ddf0} 0.733 & \cellcolor[HTML]{6aaed6} 0.986 & \cellcolor[HTML]{a8cee4} 0.838 & \cellcolor[HTML]{aacfe5} 0.829 & \cellcolor[HTML]{6aaed6} 0.986 & \cellcolor[HTML]{eef5fc} 0.554 & \cellcolor[HTML]{eff6fc} 0.550 & \cellcolor[HTML]{f7fbff} 0.511 & \cellcolor[HTML]{e7f1fa} 0.586 & \cellcolor[HTML]{6dafd7} 0.976 & \cellcolor[HTML]{6aaed6} 1.149 & \cellcolor[HTML]{e7f0fa} 0.592 & \cellcolor[HTML]{eff6fc} 0.550 & \cellcolor[HTML]{dfebf7} 0.628 & \cellcolor[HTML]{d6e6f4} 0.666 & \cellcolor[HTML]{e3eef9} 0.605 & \cellcolor[HTML]{d4e4f4} 0.680 & \cellcolor[HTML]{d0e2f2} 0.696 & \cellcolor[HTML]{d3e4f3} 0.682 & \cellcolor[HTML]{d3e4f3} 0.682 & \cellcolor[HTML]{a1cbe2} 0.856 & \cellcolor[HTML]{97c6df} 0.881 & \cellcolor[HTML]{b9d6ea} 0.784 & \cellcolor[HTML]{a8cee4} 0.837 & \cellcolor[HTML]{d6e5f4} 0.670 & \cellcolor[HTML]{c6dbef} 0.750 & \cellcolor[HTML]{cfe1f2} 0.703 & \cellcolor[HTML]{dce9f6} 0.642 & \cellcolor[HTML]{d3e4f3} 0.682 & \cellcolor[HTML]{a1cbe2} 0.856 & \cellcolor[HTML]{97c6df} 0.881 & \cellcolor[HTML]{b9d6ea} 0.784 & \cellcolor[HTML]{a8cee4} 0.837 & \cellcolor[HTML]{d6e5f4} 0.670 & \cellcolor[HTML]{c6dbef} 0.750 & \cellcolor[HTML]{cfe1f2} 0.703 & \cellcolor[HTML]{dce9f6} 0.642 & \cellcolor[HTML]{6aaed6} 1.027 & \cellcolor[HTML]{c7dcef} 0.742 & \cellcolor[HTML]{95c5df} 0.887 & \cellcolor[HTML]{afd1e7} 0.816 & \cellcolor[HTML]{cfe1f2} 0.703 & \cellcolor[HTML]{cadef0} 0.727 \\
bdg-2-bear & \cellcolor[HTML]{6aaed6} 1.466 & \cellcolor[HTML]{6aaed6} 1.099 & \cellcolor[HTML]{6aaed6} 0.644 & \cellcolor[HTML]{dae8f6} 0.337 & \cellcolor[HTML]{cfe1f2} 0.378 & \cellcolor[HTML]{ddeaf7} 0.327 & \cellcolor[HTML]{d4e4f4} 0.359 & \cellcolor[HTML]{eaf3fb} 0.281 & \cellcolor[HTML]{6aaed6} 0.811 & \cellcolor[HTML]{dfebf7} 0.321 & \cellcolor[HTML]{f7fbff} 0.238 & \cellcolor[HTML]{bcd7eb} 0.431 & \cellcolor[HTML]{ecf4fb} 0.277 & \cellcolor[HTML]{eaf3fb} 0.281 & \cellcolor[HTML]{eef5fc} 0.270 & \cellcolor[HTML]{d8e7f5} 0.346 & \cellcolor[HTML]{e4eff9} 0.304 & \cellcolor[HTML]{ecf4fb} 0.276 & \cellcolor[HTML]{ecf4fb} 0.276 & \cellcolor[HTML]{ecf4fb} 0.277 & \cellcolor[HTML]{ecf4fb} 0.276 & \cellcolor[HTML]{f4f9fe} 0.251 & \cellcolor[HTML]{f2f7fd} 0.259 & \cellcolor[HTML]{e7f1fa} 0.292 & \cellcolor[HTML]{e9f2fa} 0.287 & \cellcolor[HTML]{eaf2fb} 0.286 & \cellcolor[HTML]{e8f1fa} 0.290 & \cellcolor[HTML]{eff6fc} 0.266 & \cellcolor[HTML]{ecf4fb} 0.277 & \cellcolor[HTML]{ecf4fb} 0.276 & \cellcolor[HTML]{f4f9fe} 0.251 & \cellcolor[HTML]{f2f7fd} 0.259 & \cellcolor[HTML]{e7f1fa} 0.292 & \cellcolor[HTML]{e9f2fa} 0.287 & \cellcolor[HTML]{eaf2fb} 0.286 & \cellcolor[HTML]{e8f1fa} 0.290 & \cellcolor[HTML]{eff6fc} 0.266 & \cellcolor[HTML]{ecf4fb} 0.277 & \cellcolor[HTML]{6aaed6} 0.781 & \cellcolor[HTML]{ddeaf7} 0.327 & \cellcolor[HTML]{ecf4fb} 0.278 & \cellcolor[HTML]{eef5fc} 0.272 & \cellcolor[HTML]{eff6fc} 0.266 & \cellcolor[HTML]{f3f8fe} 0.254 \\
bdg-2-fox & \cellcolor[HTML]{6aaed6} 1.312 & \cellcolor[HTML]{6aaed6} 1.253 & \cellcolor[HTML]{6aaed6} 1.133 & \cellcolor[HTML]{6aaed6} 0.996 & \cellcolor[HTML]{dce9f6} 0.542 & \cellcolor[HTML]{6fb0d7} 0.948 & \cellcolor[HTML]{94c4df} 0.844 & \cellcolor[HTML]{c8dcf0} 0.661 & \cellcolor[HTML]{6aaed6} 0.962 & \cellcolor[HTML]{a5cde3} 0.789 & \cellcolor[HTML]{f7fbff} 0.383 & \cellcolor[HTML]{bdd7ec} 0.703 & \cellcolor[HTML]{d3e3f3} 0.596 & \cellcolor[HTML]{f7fbff} 0.383 & \cellcolor[HTML]{e1edf8} 0.512 & \cellcolor[HTML]{c7dbef} 0.667 & \cellcolor[HTML]{cbdef1} 0.641 & \cellcolor[HTML]{eef5fc} 0.439 & \cellcolor[HTML]{edf4fc} 0.442 & \cellcolor[HTML]{eef5fc} 0.441 & \cellcolor[HTML]{eef5fc} 0.441 & \cellcolor[HTML]{e2edf8} 0.506 & \cellcolor[HTML]{e2edf8} 0.507 & \cellcolor[HTML]{d8e7f5} 0.565 & \cellcolor[HTML]{d8e7f5} 0.565 & \cellcolor[HTML]{eef5fc} 0.441 & \cellcolor[HTML]{e9f2fa} 0.466 & \cellcolor[HTML]{e6f0f9} 0.484 & \cellcolor[HTML]{e4eff9} 0.495 & \cellcolor[HTML]{eef5fc} 0.441 & \cellcolor[HTML]{e2edf8} 0.506 & \cellcolor[HTML]{e2edf8} 0.507 & \cellcolor[HTML]{d8e7f5} 0.565 & \cellcolor[HTML]{d8e7f5} 0.565 & \cellcolor[HTML]{eef5fc} 0.441 & \cellcolor[HTML]{e9f2fa} 0.466 & \cellcolor[HTML]{e6f0f9} 0.484 & \cellcolor[HTML]{e4eff9} 0.495 & \cellcolor[HTML]{cee0f2} 0.624 & \cellcolor[HTML]{e3eef9} 0.497 & \cellcolor[HTML]{ebf3fb} 0.453 & \cellcolor[HTML]{f0f6fd} 0.426 & \cellcolor[HTML]{edf4fc} 0.442 & \cellcolor[HTML]{eef5fc} 0.441 \\
bdg-2-panther & \cellcolor[HTML]{6aaed6} 1.089 & \cellcolor[HTML]{6aaed6} 1.385 & \cellcolor[HTML]{6aaed6} 0.923 & \cellcolor[HTML]{c6dbef} 0.724 & \cellcolor[HTML]{b3d3e8} 0.764 & \cellcolor[HTML]{b8d5ea} 0.754 & \cellcolor[HTML]{d1e2f3} 0.682 & \cellcolor[HTML]{6fb0d7} 0.891 & \cellcolor[HTML]{6aaed6} 1.076 & \cellcolor[HTML]{cfe1f2} 0.690 & \cellcolor[HTML]{f7fbff} 0.546 & \cellcolor[HTML]{c6dbef} 0.722 & \cellcolor[HTML]{dceaf6} 0.640 & \cellcolor[HTML]{f7fbff} 0.546 & \cellcolor[HTML]{e3eef9} 0.616 & \cellcolor[HTML]{cddff1} 0.698 & \cellcolor[HTML]{d2e3f3} 0.680 & \cellcolor[HTML]{eaf3fb} 0.591 & \cellcolor[HTML]{edf4fc} 0.584 & \cellcolor[HTML]{edf4fc} 0.584 & \cellcolor[HTML]{edf4fc} 0.584 & \cellcolor[HTML]{f2f7fd} 0.567 & \cellcolor[HTML]{edf4fc} 0.582 & \cellcolor[HTML]{e6f0f9} 0.607 & \cellcolor[HTML]{e1edf8} 0.623 & \cellcolor[HTML]{eaf3fb} 0.591 & \cellcolor[HTML]{d5e5f4} 0.668 & \cellcolor[HTML]{e5eff9} 0.610 & \cellcolor[HTML]{e7f0fa} 0.604 & \cellcolor[HTML]{edf4fc} 0.584 & \cellcolor[HTML]{f2f7fd} 0.567 & \cellcolor[HTML]{edf4fc} 0.582 & \cellcolor[HTML]{e6f0f9} 0.607 & \cellcolor[HTML]{e1edf8} 0.623 & \cellcolor[HTML]{eaf3fb} 0.591 & \cellcolor[HTML]{d5e5f4} 0.668 & \cellcolor[HTML]{e5eff9} 0.610 & \cellcolor[HTML]{e7f0fa} 0.604 & \cellcolor[HTML]{6aaed6} 0.899 & \cellcolor[HTML]{cddff1} 0.699 & \cellcolor[HTML]{dae8f6} 0.648 & \cellcolor[HTML]{dfebf7} 0.632 & \cellcolor[HTML]{e1edf8} 0.625 & \cellcolor[HTML]{eef5fc} 0.581 \\
bdg-2-rat & \cellcolor[HTML]{6aaed6} 1.076 & \cellcolor[HTML]{6aaed6} 1.361 & \cellcolor[HTML]{6aaed6} 0.800 & \cellcolor[HTML]{85bcdc} 0.752 & \cellcolor[HTML]{b0d2e7} 0.678 & \cellcolor[HTML]{95c5df} 0.728 & \cellcolor[HTML]{a5cde3} 0.700 & \cellcolor[HTML]{6aaed6} 1.096 & \cellcolor[HTML]{6aaed6} 0.824 & \cellcolor[HTML]{8fc2de} 0.738 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{b7d4ea} 0.664 & \cellcolor[HTML]{d4e4f4} 0.586 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{eef5fc} 0.504 & \cellcolor[HTML]{c6dbef} 0.635 & \cellcolor[HTML]{ccdff1} 0.615 & \cellcolor[HTML]{eef5fc} 0.503 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f2f7fd} 0.492 & \cellcolor[HTML]{e1edf8} 0.544 & \cellcolor[HTML]{e3eef8} 0.539 & \cellcolor[HTML]{f2f8fd} 0.490 & \cellcolor[HTML]{eaf2fb} 0.518 & \cellcolor[HTML]{eef5fc} 0.502 & \cellcolor[HTML]{f0f6fd} 0.496 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f0f6fd} 0.497 & \cellcolor[HTML]{f2f7fd} 0.492 & \cellcolor[HTML]{e1edf8} 0.544 & \cellcolor[HTML]{e3eef8} 0.539 & \cellcolor[HTML]{f2f8fd} 0.490 & \cellcolor[HTML]{eaf2fb} 0.518 & \cellcolor[HTML]{eef5fc} 0.502 & \cellcolor[HTML]{f0f6fd} 0.496 & \cellcolor[HTML]{75b4d8} 0.778 & \cellcolor[HTML]{ddeaf7} 0.557 & \cellcolor[HTML]{e7f0fa} 0.527 & \cellcolor[HTML]{eff6fc} 0.499 & \cellcolor[HTML]{f5fafe} 0.480 & \cellcolor[HTML]{f7fbff} 0.473 \\
beijing-air-quality & \cellcolor[HTML]{6aaed6} 1.219 & \cellcolor[HTML]{8abfdd} 0.812 & \cellcolor[HTML]{b5d4e9} 0.688 & \cellcolor[HTML]{d2e3f3} 0.570 & \cellcolor[HTML]{c7dbef} 0.633 & \cellcolor[HTML]{dce9f6} 0.521 & \cellcolor[HTML]{e1edf8} 0.492 & \cellcolor[HTML]{6aaed6} 1.006 & \cellcolor[HTML]{6aaed6} 0.921 & \cellcolor[HTML]{ccdff1} 0.602 & \cellcolor[HTML]{f4f9fe} 0.395 & \cellcolor[HTML]{cddff1} 0.601 & \cellcolor[HTML]{deebf7} 0.509 & \cellcolor[HTML]{f4f9fe} 0.395 & \cellcolor[HTML]{f4f9fe} 0.397 & \cellcolor[HTML]{d6e6f4} 0.549 & \cellcolor[HTML]{deebf7} 0.510 & \cellcolor[HTML]{f0f6fd} 0.415 & \cellcolor[HTML]{f1f7fd} 0.412 & \cellcolor[HTML]{f2f7fd} 0.410 & \cellcolor[HTML]{f2f7fd} 0.410 & \cellcolor[HTML]{eff6fc} 0.420 & \cellcolor[HTML]{f1f7fd} 0.414 & \cellcolor[HTML]{eef5fc} 0.428 & \cellcolor[HTML]{e9f2fa} 0.452 & \cellcolor[HTML]{f3f8fe} 0.402 & \cellcolor[HTML]{ecf4fb} 0.438 & \cellcolor[HTML]{f0f6fd} 0.415 & \cellcolor[HTML]{f0f6fd} 0.418 & \cellcolor[HTML]{f2f7fd} 0.410 & \cellcolor[HTML]{eff6fc} 0.420 & \cellcolor[HTML]{f1f7fd} 0.414 & \cellcolor[HTML]{eef5fc} 0.428 & \cellcolor[HTML]{e9f2fa} 0.452 & \cellcolor[HTML]{f3f8fe} 0.402 & \cellcolor[HTML]{ecf4fb} 0.438 & \cellcolor[HTML]{f0f6fd} 0.415 & \cellcolor[HTML]{f0f6fd} 0.418 & \cellcolor[HTML]{6aaed6} 1.241 & \cellcolor[HTML]{e5eff9} 0.471 & \cellcolor[HTML]{6aaed6} 1.153 & \cellcolor[HTML]{f1f7fd} 0.414 & \cellcolor[HTML]{f7fbff} 0.379 & \cellcolor[HTML]{f5fafe} 0.390 \\
borealis & \cellcolor[HTML]{6aaed6} 416.774 & \cellcolor[HTML]{6aaed6} 1.350 & \cellcolor[HTML]{6aaed6} 1.180 & \cellcolor[HTML]{cadef0} 0.945 & \cellcolor[HTML]{6aaed6} 1.303 & \cellcolor[HTML]{d3e4f3} 0.918 & \cellcolor[HTML]{d4e4f4} 0.914 & \cellcolor[HTML]{dfecf7} 0.880 & \cellcolor[HTML]{6aaed6} 1.475 & \cellcolor[HTML]{f1f7fd} 0.827 & \cellcolor[HTML]{e5eff9} 0.863 & \cellcolor[HTML]{cee0f2} 0.933 & \cellcolor[HTML]{dfecf7} 0.881 & \cellcolor[HTML]{e5eff9} 0.863 & \cellcolor[HTML]{eaf2fb} 0.850 & \cellcolor[HTML]{d9e8f5} 0.899 & \cellcolor[HTML]{dfecf7} 0.881 & \cellcolor[HTML]{eef5fc} 0.838 & \cellcolor[HTML]{eaf3fb} 0.846 & \cellcolor[HTML]{eaf3fb} 0.846 & \cellcolor[HTML]{eaf3fb} 0.846 & \cellcolor[HTML]{f2f7fd} 0.825 & \cellcolor[HTML]{f2f7fd} 0.826 & \cellcolor[HTML]{eaf3fb} 0.847 & \cellcolor[HTML]{e9f2fa} 0.851 & \cellcolor[HTML]{e9f2fa} 0.852 & \cellcolor[HTML]{ddeaf7} 0.887 & \cellcolor[HTML]{eaf3fb} 0.848 & \cellcolor[HTML]{eef5fc} 0.838 & \cellcolor[HTML]{eaf3fb} 0.846 & \cellcolor[HTML]{f2f7fd} 0.825 & \cellcolor[HTML]{f2f7fd} 0.826 & \cellcolor[HTML]{eaf3fb} 0.847 & \cellcolor[HTML]{e9f2fa} 0.851 & \cellcolor[HTML]{e9f2fa} 0.852 & \cellcolor[HTML]{ddeaf7} 0.887 & \cellcolor[HTML]{eaf3fb} 0.848 & \cellcolor[HTML]{eef5fc} 0.838 & \cellcolor[HTML]{eaf2fb} 0.850 & \cellcolor[HTML]{e1edf8} 0.874 & \cellcolor[HTML]{f5fafe} 0.813 & \cellcolor[HTML]{f4f9fe} 0.819 & \cellcolor[HTML]{f3f8fe} 0.822 & \cellcolor[HTML]{f7fbff} 0.808 \\
bull & \cellcolor[HTML]{6aaed6} 0.953 & \cellcolor[HTML]{6aaed6} 1.061 & \cellcolor[HTML]{6aaed6} 1.053 & \cellcolor[HTML]{cbdef1} 0.852 & \cellcolor[HTML]{c2d9ee} 0.862 & \cellcolor[HTML]{deebf7} 0.825 & \cellcolor[HTML]{d7e6f5} 0.835 & \cellcolor[HTML]{6aaed6} 1.159 & \cellcolor[HTML]{6aaed6} 1.351 & \cellcolor[HTML]{d3e3f3} 0.841 & \cellcolor[HTML]{e1edf8} 0.821 & \cellcolor[HTML]{caddf0} 0.854 & \cellcolor[HTML]{e0ecf8} 0.822 & \cellcolor[HTML]{d3e3f3} 0.841 & \cellcolor[HTML]{e6f0f9} 0.815 & \cellcolor[HTML]{d3e3f3} 0.841 & \cellcolor[HTML]{d9e7f5} 0.833 & \cellcolor[HTML]{d6e6f4} 0.836 & \cellcolor[HTML]{dae8f6} 0.830 & \cellcolor[HTML]{dbe9f6} 0.829 & \cellcolor[HTML]{dbe9f6} 0.829 & \cellcolor[HTML]{e2edf8} 0.820 & \cellcolor[HTML]{e3eef8} 0.819 & \cellcolor[HTML]{eaf3fb} 0.808 & \cellcolor[HTML]{d9e8f5} 0.832 & \cellcolor[HTML]{e3eef8} 0.819 & \cellcolor[HTML]{cde0f1} 0.848 & \cellcolor[HTML]{dfebf7} 0.824 & \cellcolor[HTML]{dfecf7} 0.823 & \cellcolor[HTML]{dbe9f6} 0.829 & \cellcolor[HTML]{e2edf8} 0.820 & \cellcolor[HTML]{e3eef8} 0.819 & \cellcolor[HTML]{eaf3fb} 0.808 & \cellcolor[HTML]{d9e8f5} 0.832 & \cellcolor[HTML]{e3eef8} 0.819 & \cellcolor[HTML]{cde0f1} 0.848 & \cellcolor[HTML]{dfebf7} 0.824 & \cellcolor[HTML]{dfecf7} 0.823 & \cellcolor[HTML]{c7dbef} 0.858 & \cellcolor[HTML]{f7fbff} 0.791 & \cellcolor[HTML]{ccdff1} 0.850 & \cellcolor[HTML]{caddf0} 0.854 & \cellcolor[HTML]{dae8f6} 0.830 & \cellcolor[HTML]{e0ecf8} 0.822 \\
cdc-fluview-ilinet & \cellcolor[HTML]{6aaed6} 2.373 & \cellcolor[HTML]{6aaed6} 2.410 & \cellcolor[HTML]{6aaed6} 2.350 & \cellcolor[HTML]{d8e7f5} 1.897 & \cellcolor[HTML]{d6e6f4} 1.906 & \cellcolor[HTML]{dfebf7} 1.855 & \cellcolor[HTML]{d5e5f4} 1.915 & \cellcolor[HTML]{6aaed6} 2.386 & \cellcolor[HTML]{caddf0} 1.983 & \cellcolor[HTML]{dae8f6} 1.883 & \cellcolor[HTML]{e1edf8} 1.838 & \cellcolor[HTML]{e1edf8} 1.838 & \cellcolor[HTML]{e3eef8} 1.829 & \cellcolor[HTML]{e1edf8} 1.838 & \cellcolor[HTML]{f7fbff} 1.706 & \cellcolor[HTML]{e6f0f9} 1.811 & \cellcolor[HTML]{eaf2fb} 1.788 & \cellcolor[HTML]{f4f9fe} 1.728 & \cellcolor[HTML]{f3f8fe} 1.732 & \cellcolor[HTML]{f3f8fe} 1.731 & \cellcolor[HTML]{f3f8fe} 1.731 & \cellcolor[HTML]{eef5fc} 1.758 & \cellcolor[HTML]{ecf4fb} 1.775 & \cellcolor[HTML]{ebf3fb} 1.781 & \cellcolor[HTML]{e9f2fa} 1.793 & \cellcolor[HTML]{eff6fc} 1.753 & \cellcolor[HTML]{b9d6ea} 2.056 & \cellcolor[HTML]{f2f8fd} 1.737 & \cellcolor[HTML]{ecf4fb} 1.774 & \cellcolor[HTML]{f3f8fe} 1.731 & \cellcolor[HTML]{eef5fc} 1.758 & \cellcolor[HTML]{ecf4fb} 1.775 & \cellcolor[HTML]{ebf3fb} 1.781 & \cellcolor[HTML]{e9f2fa} 1.793 & \cellcolor[HTML]{eff6fc} 1.753 & \cellcolor[HTML]{b9d6ea} 2.056 & \cellcolor[HTML]{f2f8fd} 1.737 & \cellcolor[HTML]{ecf4fb} 1.774 & \cellcolor[HTML]{6aaed6} 4.538 & \cellcolor[HTML]{8dc1dd} 2.206 & \cellcolor[HTML]{c6dbef} 2.010 & \cellcolor[HTML]{bad6eb} 2.049 & \cellcolor[HTML]{d9e7f5} 1.893 & \cellcolor[HTML]{eaf2fb} 1.788 \\
electricity-hourly & \cellcolor[HTML]{6aaed6} 1.322 & \cellcolor[HTML]{6aaed6} 1.990 & \cellcolor[HTML]{6aaed6} 1.246 & \cellcolor[HTML]{a3cce3} 1.113 & \cellcolor[HTML]{b9d6ea} 1.059 & \cellcolor[HTML]{a5cde3} 1.106 & \cellcolor[HTML]{a9cfe5} 1.097 & \cellcolor[HTML]{6aaed6} 2.229 & \cellcolor[HTML]{6aaed6} 1.565 & \cellcolor[HTML]{8dc1dd} 1.156 & \cellcolor[HTML]{f7fbff} 0.835 & \cellcolor[HTML]{afd1e7} 1.082 & \cellcolor[HTML]{c1d9ed} 1.040 & \cellcolor[HTML]{f7fbff} 0.835 & \cellcolor[HTML]{eef5fc} 0.871 & \cellcolor[HTML]{bfd8ed} 1.043 & \cellcolor[HTML]{cadef0} 1.011 & \cellcolor[HTML]{f0f6fd} 0.862 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{edf4fc} 0.876 & \cellcolor[HTML]{e7f1fa} 0.895 & \cellcolor[HTML]{d0e2f2} 0.988 & \cellcolor[HTML]{d2e3f3} 0.982 & \cellcolor[HTML]{eef5fc} 0.873 & \cellcolor[HTML]{d7e6f5} 0.960 & \cellcolor[HTML]{dceaf6} 0.940 & \cellcolor[HTML]{dceaf6} 0.938 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{edf4fc} 0.876 & \cellcolor[HTML]{e7f1fa} 0.895 & \cellcolor[HTML]{d0e2f2} 0.988 & \cellcolor[HTML]{d2e3f3} 0.982 & \cellcolor[HTML]{eef5fc} 0.873 & \cellcolor[HTML]{d7e6f5} 0.960 & \cellcolor[HTML]{dceaf6} 0.940 & \cellcolor[HTML]{dceaf6} 0.938 & \cellcolor[HTML]{d0e1f2} 0.990 & \cellcolor[HTML]{dfecf7} 0.925 & \cellcolor[HTML]{c9ddf0} 1.017 & \cellcolor[HTML]{e3eef9} 0.910 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{eff6fc} 0.866 \\
electricity-weekly & \cellcolor[HTML]{6aaed6} 2.424 & \cellcolor[HTML]{6aaed6} 2.402 & \cellcolor[HTML]{6aaed6} 2.377 & \cellcolor[HTML]{eef5fc} 1.441 & \cellcolor[HTML]{b4d3e9} 1.791 & \cellcolor[HTML]{6aaed6} 2.056 & \cellcolor[HTML]{f7fbff} 1.378 & \cellcolor[HTML]{f0f6fd} 1.427 & \cellcolor[HTML]{6aaed6} 2.585 & \cellcolor[HTML]{9fcae1} 1.877 & \cellcolor[HTML]{ebf3fb} 1.460 & \cellcolor[HTML]{b5d4e9} 1.781 & \cellcolor[HTML]{a4cce3} 1.858 & \cellcolor[HTML]{eef5fc} 1.441 & \cellcolor[HTML]{e3eef9} 1.512 & \cellcolor[HTML]{bcd7eb} 1.755 & \cellcolor[HTML]{c3daee} 1.728 & \cellcolor[HTML]{eaf3fb} 1.462 & \cellcolor[HTML]{eaf3fb} 1.465 & \cellcolor[HTML]{eaf2fb} 1.467 & \cellcolor[HTML]{eaf3fb} 1.466 & \cellcolor[HTML]{dce9f6} 1.563 & \cellcolor[HTML]{d9e8f5} 1.581 & \cellcolor[HTML]{d5e5f4} 1.613 & \cellcolor[HTML]{d4e4f4} 1.615 & \cellcolor[HTML]{e5eff9} 1.500 & \cellcolor[HTML]{a1cbe2} 1.869 & \cellcolor[HTML]{e7f1fa} 1.486 & \cellcolor[HTML]{e2edf8} 1.522 & \cellcolor[HTML]{eaf3fb} 1.466 & \cellcolor[HTML]{dce9f6} 1.563 & \cellcolor[HTML]{d9e8f5} 1.581 & \cellcolor[HTML]{d5e5f4} 1.613 & \cellcolor[HTML]{d4e4f4} 1.615 & \cellcolor[HTML]{e5eff9} 1.500 & \cellcolor[HTML]{a1cbe2} 1.869 & \cellcolor[HTML]{e7f1fa} 1.486 & \cellcolor[HTML]{e2edf8} 1.522 & \cellcolor[HTML]{71b1d7} 2.028 & \cellcolor[HTML]{cee0f2} 1.656 & \cellcolor[HTML]{dbe9f6} 1.570 & \cellcolor[HTML]{c9ddf0} 1.693 & \cellcolor[HTML]{eaf3fb} 1.465 & \cellcolor[HTML]{e7f1fa} 1.484 \\
ercot & \cellcolor[HTML]{6aaed6} 1.834 & \cellcolor[HTML]{6aaed6} 1.024 & \cellcolor[HTML]{92c4de} 0.660 & \cellcolor[HTML]{6aaed6} 0.793 & \cellcolor[HTML]{cee0f2} 0.566 & \cellcolor[HTML]{99c7e0} 0.652 & \cellcolor[HTML]{caddf0} 0.577 & \cellcolor[HTML]{6aaed6} 1.123 & \cellcolor[HTML]{f7fbff} 0.465 & \cellcolor[HTML]{c8dcf0} 0.581 & \cellcolor[HTML]{d0e1f2} 0.562 & \cellcolor[HTML]{abd0e6} 0.627 & \cellcolor[HTML]{d0e2f2} 0.560 & \cellcolor[HTML]{d0e1f2} 0.562 & \cellcolor[HTML]{deebf7} 0.526 & \cellcolor[HTML]{caddf0} 0.577 & \cellcolor[HTML]{d2e3f3} 0.556 & \cellcolor[HTML]{e7f1fa} 0.503 & \cellcolor[HTML]{e9f2fa} 0.500 & \cellcolor[HTML]{e9f2fa} 0.499 & \cellcolor[HTML]{e9f2fa} 0.499 & \cellcolor[HTML]{e7f0fa} 0.506 & \cellcolor[HTML]{deebf7} 0.527 & \cellcolor[HTML]{e6f0f9} 0.507 & \cellcolor[HTML]{d6e5f4} 0.547 & \cellcolor[HTML]{dbe9f6} 0.534 & \cellcolor[HTML]{d2e3f3} 0.556 & \cellcolor[HTML]{ecf4fb} 0.493 & \cellcolor[HTML]{dfecf7} 0.522 & \cellcolor[HTML]{e9f2fa} 0.499 & \cellcolor[HTML]{e7f0fa} 0.506 & \cellcolor[HTML]{deebf7} 0.527 & \cellcolor[HTML]{e6f0f9} 0.507 & \cellcolor[HTML]{d6e5f4} 0.547 & \cellcolor[HTML]{dbe9f6} 0.534 & \cellcolor[HTML]{d2e3f3} 0.556 & \cellcolor[HTML]{ecf4fb} 0.493 & \cellcolor[HTML]{dfecf7} 0.522 & \cellcolor[HTML]{6aaed6} 0.726 & \cellcolor[HTML]{bad6eb} 0.604 & \cellcolor[HTML]{ccdff1} 0.571 & \cellcolor[HTML]{e3eef8} 0.515 & \cellcolor[HTML]{e9f2fa} 0.500 & \cellcolor[HTML]{e6f0f9} 0.508 \\
fred-md & \cellcolor[HTML]{f7fbff} 0.413 & \cellcolor[HTML]{e1edf8} 0.456 & \cellcolor[HTML]{6aaed6} 0.885 & \cellcolor[HTML]{6aaed6} 0.624 & \cellcolor[HTML]{cfe1f2} 0.492 & \cellcolor[HTML]{d7e6f5} 0.476 & \cellcolor[HTML]{a6cee4} 0.548 & \cellcolor[HTML]{6aaed6} 1.219 & \cellcolor[HTML]{bdd7ec} 0.521 & \cellcolor[HTML]{cde0f1} 0.495 & \cellcolor[HTML]{c9ddf0} 0.504 & \cellcolor[HTML]{d5e5f4} 0.480 & \cellcolor[HTML]{f3f8fe} 0.422 & \cellcolor[HTML]{d7e6f5} 0.476 & \cellcolor[HTML]{f0f6fd} 0.427 & \cellcolor[HTML]{e5eff9} 0.448 & \cellcolor[HTML]{ebf3fb} 0.437 & \cellcolor[HTML]{f2f8fd} 0.423 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{dfecf7} 0.459 & \cellcolor[HTML]{dce9f6} 0.466 & \cellcolor[HTML]{e1edf8} 0.456 & \cellcolor[HTML]{dbe9f6} 0.468 & \cellcolor[HTML]{f3f8fe} 0.422 & \cellcolor[HTML]{d2e3f3} 0.486 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{f3f8fe} 0.422 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{dfecf7} 0.459 & \cellcolor[HTML]{dce9f6} 0.466 & \cellcolor[HTML]{e1edf8} 0.456 & \cellcolor[HTML]{dbe9f6} 0.468 & \cellcolor[HTML]{f3f8fe} 0.422 & \cellcolor[HTML]{d2e3f3} 0.486 & \cellcolor[HTML]{eff6fc} 0.429 & \cellcolor[HTML]{f3f8fe} 0.422 & \cellcolor[HTML]{6aaed6} 7.650 & \cellcolor[HTML]{97c6df} 0.564 & \cellcolor[HTML]{6aaed6} 13.555 & \cellcolor[HTML]{f1f7fd} 0.426 & \cellcolor[HTML]{dfecf7} 0.459 & \cellcolor[HTML]{e3eef9} 0.451 \\
gfc12-load & \cellcolor[HTML]{6aaed6} 3.237 & \cellcolor[HTML]{6aaed6} 2.253 & \cellcolor[HTML]{aed1e7} 0.829 & \cellcolor[HTML]{dfecf7} 0.695 & \cellcolor[HTML]{e9f2fa} 0.663 & \cellcolor[HTML]{c2d9ee} 0.788 & \cellcolor[HTML]{bdd7ec} 0.798 & \cellcolor[HTML]{9dcae1} 0.862 & \cellcolor[HTML]{dae8f6} 0.713 & \cellcolor[HTML]{bcd7eb} 0.801 & \cellcolor[HTML]{e6f0f9} 0.673 & \cellcolor[HTML]{b4d3e9} 0.816 & \cellcolor[HTML]{e9f2fa} 0.664 & \cellcolor[HTML]{bcd7eb} 0.801 & \cellcolor[HTML]{f3f8fe} 0.631 & \cellcolor[HTML]{e6f0f9} 0.673 & \cellcolor[HTML]{f1f7fd} 0.638 & \cellcolor[HTML]{f5f9fe} 0.626 & \cellcolor[HTML]{f7fbff} 0.617 & \cellcolor[HTML]{f7fbff} 0.617 & \cellcolor[HTML]{f7fbff} 0.617 & \cellcolor[HTML]{deebf7} 0.699 & \cellcolor[HTML]{e0ecf8} 0.692 & \cellcolor[HTML]{e7f1fa} 0.668 & \cellcolor[HTML]{eaf3fb} 0.658 & \cellcolor[HTML]{ecf4fb} 0.653 & \cellcolor[HTML]{e5eff9} 0.678 & \cellcolor[HTML]{eff6fc} 0.643 & \cellcolor[HTML]{eef5fc} 0.650 & \cellcolor[HTML]{f7fbff} 0.617 & \cellcolor[HTML]{deebf7} 0.699 & \cellcolor[HTML]{e0ecf8} 0.692 & \cellcolor[HTML]{e7f1fa} 0.668 & \cellcolor[HTML]{eaf3fb} 0.658 & \cellcolor[HTML]{ecf4fb} 0.653 & \cellcolor[HTML]{e5eff9} 0.678 & \cellcolor[HTML]{eff6fc} 0.643 & \cellcolor[HTML]{eef5fc} 0.650 & \cellcolor[HTML]{6aaed6} 5.537 & \cellcolor[HTML]{6aaed6} 0.984 & \cellcolor[HTML]{6aaed6} 0.977 & \cellcolor[HTML]{a9cfe5} 0.840 & \cellcolor[HTML]{deebf7} 0.699 & \cellcolor[HTML]{ddeaf7} 0.703 \\
gfc17-load & \cellcolor[HTML]{a4cce3} 0.771 & \cellcolor[HTML]{6aaed6} 1.088 & \cellcolor[HTML]{abd0e6} 0.737 & \cellcolor[HTML]{a0cbe2} 0.783 & \cellcolor[HTML]{6aaed6} 1.012 & \cellcolor[HTML]{d1e2f3} 0.552 & \cellcolor[HTML]{d0e2f2} 0.556 & \cellcolor[HTML]{6aaed6} 1.284 & \cellcolor[HTML]{d2e3f3} 0.547 & \cellcolor[HTML]{6aaed6} 0.960 & \cellcolor[HTML]{f7fbff} 0.292 & \cellcolor[HTML]{e3eef9} 0.423 & \cellcolor[HTML]{ebf3fb} 0.374 & \cellcolor[HTML]{6aaed6} 0.960 & \cellcolor[HTML]{e1edf8} 0.441 & \cellcolor[HTML]{e4eff9} 0.419 & \cellcolor[HTML]{e5eff9} 0.417 & \cellcolor[HTML]{dbe9f6} 0.485 & \cellcolor[HTML]{d9e8f5} 0.493 & \cellcolor[HTML]{d9e8f5} 0.495 & \cellcolor[HTML]{d9e7f5} 0.496 & \cellcolor[HTML]{dce9f6} 0.478 & \cellcolor[HTML]{d6e5f4} 0.520 & \cellcolor[HTML]{d6e5f4} 0.518 & \cellcolor[HTML]{d6e5f4} 0.521 & \cellcolor[HTML]{d1e2f3} 0.548 & \cellcolor[HTML]{dce9f6} 0.477 & \cellcolor[HTML]{dae8f6} 0.488 & \cellcolor[HTML]{d8e7f5} 0.501 & \cellcolor[HTML]{d9e7f5} 0.496 & \cellcolor[HTML]{dce9f6} 0.478 & \cellcolor[HTML]{d6e5f4} 0.520 & \cellcolor[HTML]{d6e5f4} 0.518 & \cellcolor[HTML]{d6e5f4} 0.521 & \cellcolor[HTML]{d1e2f3} 0.548 & \cellcolor[HTML]{dce9f6} 0.477 & \cellcolor[HTML]{dae8f6} 0.488 & \cellcolor[HTML]{d8e7f5} 0.501 & \cellcolor[HTML]{6aaed6} 1.012 & \cellcolor[HTML]{aacfe5} 0.744 & \cellcolor[HTML]{d5e5f4} 0.524 & \cellcolor[HTML]{d6e5f4} 0.518 & \cellcolor[HTML]{aacfe5} 0.744 & \cellcolor[HTML]{d3e3f3} 0.541 \\
hierarchical-sales & \cellcolor[HTML]{6aaed6} 0.742 & \cellcolor[HTML]{6aaed6} 0.764 & \cellcolor[HTML]{6aaed6} 0.977 & \cellcolor[HTML]{d9e7f5} 0.622 & \cellcolor[HTML]{c9ddf0} 0.632 & \cellcolor[HTML]{a0cbe2} 0.648 & \cellcolor[HTML]{c4daee} 0.634 & \cellcolor[HTML]{ecf4fb} 0.610 & \cellcolor[HTML]{6aaed6} 0.977 & \cellcolor[HTML]{dae8f6} 0.621 & \cellcolor[HTML]{eef5fc} 0.609 & \cellcolor[HTML]{91c3de} 0.653 & \cellcolor[HTML]{eef5fc} 0.609 & \cellcolor[HTML]{eef5fc} 0.609 & \cellcolor[HTML]{eaf3fb} 0.611 & \cellcolor[HTML]{bad6eb} 0.638 & \cellcolor[HTML]{cfe1f2} 0.628 & \cellcolor[HTML]{f2f8fd} 0.606 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{ecf4fb} 0.610 & \cellcolor[HTML]{dce9f6} 0.620 & \cellcolor[HTML]{cfe1f2} 0.628 & \cellcolor[HTML]{a5cde3} 0.646 & \cellcolor[HTML]{f7fbff} 0.603 & \cellcolor[HTML]{6aaed6} 0.664 & \cellcolor[HTML]{f2f8fd} 0.606 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{ecf4fb} 0.610 & \cellcolor[HTML]{dce9f6} 0.620 & \cellcolor[HTML]{cfe1f2} 0.628 & \cellcolor[HTML]{a5cde3} 0.646 & \cellcolor[HTML]{f7fbff} 0.603 & \cellcolor[HTML]{6aaed6} 0.664 & \cellcolor[HTML]{f2f8fd} 0.606 & \cellcolor[HTML]{f4f9fe} 0.605 & \cellcolor[HTML]{eaf3fb} 0.611 & \cellcolor[HTML]{e3eef9} 0.615 & \cellcolor[HTML]{c2d9ee} 0.635 & \cellcolor[HTML]{d3e4f3} 0.625 & \cellcolor[HTML]{f7fbff} 0.603 & \cellcolor[HTML]{f2f8fd} 0.606 \\
hog & \cellcolor[HTML]{6aaed6} 0.895 & \cellcolor[HTML]{6aaed6} 1.162 & \cellcolor[HTML]{6aaed6} 0.831 & \cellcolor[HTML]{bad6eb} 0.567 & \cellcolor[HTML]{abd0e6} 0.589 & \cellcolor[HTML]{f7fbff} 0.424 & \cellcolor[HTML]{abd0e6} 0.589 & \cellcolor[HTML]{6aaed6} 0.837 & \cellcolor[HTML]{6aaed6} 0.695 & \cellcolor[HTML]{b0d2e7} 0.582 & \cellcolor[HTML]{abd0e6} 0.589 & \cellcolor[HTML]{99c7e0} 0.617 & \cellcolor[HTML]{c2d9ee} 0.555 & \cellcolor[HTML]{bad6eb} 0.567 & \cellcolor[HTML]{cddff1} 0.531 & \cellcolor[HTML]{a9cfe5} 0.594 & \cellcolor[HTML]{b5d4e9} 0.574 & \cellcolor[HTML]{caddf0} 0.540 & \cellcolor[HTML]{cadef0} 0.537 & \cellcolor[HTML]{cadef0} 0.538 & \cellcolor[HTML]{cadef0} 0.538 & \cellcolor[HTML]{d0e2f2} 0.522 & \cellcolor[HTML]{dfebf7} 0.485 & \cellcolor[HTML]{d0e2f2} 0.522 & \cellcolor[HTML]{dce9f6} 0.493 & \cellcolor[HTML]{d1e2f3} 0.519 & \cellcolor[HTML]{c9ddf0} 0.541 & \cellcolor[HTML]{cde0f1} 0.530 & \cellcolor[HTML]{d6e6f4} 0.507 & \cellcolor[HTML]{cadef0} 0.538 & \cellcolor[HTML]{d0e2f2} 0.522 & \cellcolor[HTML]{dfebf7} 0.485 & \cellcolor[HTML]{d0e2f2} 0.522 & \cellcolor[HTML]{dce9f6} 0.493 & \cellcolor[HTML]{d1e2f3} 0.519 & \cellcolor[HTML]{c9ddf0} 0.541 & \cellcolor[HTML]{cde0f1} 0.530 & \cellcolor[HTML]{d6e6f4} 0.507 & \cellcolor[HTML]{add0e6} 0.587 & \cellcolor[HTML]{e2edf8} 0.478 & \cellcolor[HTML]{edf4fc} 0.451 & \cellcolor[HTML]{e0ecf8} 0.482 & \cellcolor[HTML]{e0ecf8} 0.482 & \cellcolor[HTML]{e7f1fa} 0.463 \\
ideal & \cellcolor[HTML]{6aaed6} 12729.292 & \cellcolor[HTML]{6aaed6} 0.939 & \cellcolor[HTML]{6aaed6} 0.986 & \cellcolor[HTML]{c1d9ed} 0.613 & \cellcolor[HTML]{6fb0d7} 0.666 & \cellcolor[HTML]{b0d2e7} 0.625 & \cellcolor[HTML]{caddf0} 0.605 & \cellcolor[HTML]{eef5fc} 0.561 & \cellcolor[HTML]{6aaed6} 1.517 & \cellcolor[HTML]{eaf3fb} 0.564 & \cellcolor[HTML]{f0f6fd} 0.558 & \cellcolor[HTML]{6aaed6} 0.670 & \cellcolor[HTML]{e5eff9} 0.571 & \cellcolor[HTML]{eef5fc} 0.561 & \cellcolor[HTML]{f4f9fe} 0.553 & \cellcolor[HTML]{bfd8ed} 0.614 & \cellcolor[HTML]{d9e7f5} 0.586 & \cellcolor[HTML]{f6faff} 0.550 & \cellcolor[HTML]{f7fbff} 0.549 & \cellcolor[HTML]{f7fbff} 0.549 & \cellcolor[HTML]{f6faff} 0.550 & \cellcolor[HTML]{f3f8fe} 0.554 & \cellcolor[HTML]{f1f7fd} 0.557 & \cellcolor[HTML]{d6e5f4} 0.590 & \cellcolor[HTML]{ccdff1} 0.602 & \cellcolor[HTML]{f7fbff} 0.549 & \cellcolor[HTML]{e9f2fa} 0.566 & \cellcolor[HTML]{f4f9fe} 0.553 & \cellcolor[HTML]{f5fafe} 0.551 & \cellcolor[HTML]{f6faff} 0.550 & \cellcolor[HTML]{f3f8fe} 0.554 & \cellcolor[HTML]{f1f7fd} 0.557 & \cellcolor[HTML]{d6e5f4} 0.590 & \cellcolor[HTML]{ccdff1} 0.602 & \cellcolor[HTML]{f7fbff} 0.549 & \cellcolor[HTML]{e9f2fa} 0.566 & \cellcolor[HTML]{f4f9fe} 0.553 & \cellcolor[HTML]{f5fafe} 0.551 & \cellcolor[HTML]{eff6fc} 0.559 & \cellcolor[HTML]{f2f7fd} 0.556 & \cellcolor[HTML]{f2f8fd} 0.555 & \cellcolor[HTML]{f5f9fe} 0.552 & \cellcolor[HTML]{f3f8fe} 0.554 & \cellcolor[HTML]{f7fbff} 0.549 \\
kdd-cup-2018 & \cellcolor[HTML]{6aaed6} 3.730 & \cellcolor[HTML]{6aaed6} 0.956 & \cellcolor[HTML]{77b5d9} 0.847 & \cellcolor[HTML]{afd1e7} 0.731 & \cellcolor[HTML]{e7f0fa} 0.545 & \cellcolor[HTML]{92c4de} 0.795 & \cellcolor[HTML]{9cc9e1} 0.776 & \cellcolor[HTML]{d6e6f4} 0.609 & \cellcolor[HTML]{add0e6} 0.737 & \cellcolor[HTML]{6aaed6} 1.088 & \cellcolor[HTML]{f2f7fd} 0.500 & \cellcolor[HTML]{6aaed6} 0.880 & \cellcolor[HTML]{e3eef9} 0.555 & \cellcolor[HTML]{f2f7fd} 0.500 & \cellcolor[HTML]{f5f9fe} 0.490 & \cellcolor[HTML]{b3d3e8} 0.721 & \cellcolor[HTML]{cde0f1} 0.644 & \cellcolor[HTML]{f7fbff} 0.481 & \cellcolor[HTML]{f7fbff} 0.479 & \cellcolor[HTML]{f7fbff} 0.479 & \cellcolor[HTML]{f7fbff} 0.479 & \cellcolor[HTML]{d6e6f4} 0.607 & \cellcolor[HTML]{d6e6f4} 0.607 & \cellcolor[HTML]{d5e5f4} 0.615 & \cellcolor[HTML]{d3e4f3} 0.620 & \cellcolor[HTML]{f7fbff} 0.478 & \cellcolor[HTML]{f2f8fd} 0.497 & \cellcolor[HTML]{f4f9fe} 0.491 & \cellcolor[HTML]{f4f9fe} 0.493 & \cellcolor[HTML]{f7fbff} 0.479 & \cellcolor[HTML]{d6e6f4} 0.607 & \cellcolor[HTML]{d6e6f4} 0.607 & \cellcolor[HTML]{d5e5f4} 0.615 & \cellcolor[HTML]{d3e4f3} 0.620 & \cellcolor[HTML]{f7fbff} 0.478 & \cellcolor[HTML]{f2f8fd} 0.497 & \cellcolor[HTML]{f4f9fe} 0.491 & \cellcolor[HTML]{f4f9fe} 0.493 & \cellcolor[HTML]{6aaed6} 1.608 & \cellcolor[HTML]{e4eff9} 0.554 & \cellcolor[HTML]{e5eff9} 0.550 & \cellcolor[HTML]{ecf4fb} 0.522 & \cellcolor[HTML]{f7fbff} 0.478 & \cellcolor[HTML]{f7fbff} 0.480 \\
kdd2022 & \cellcolor[HTML]{cddff1} 0.709 & \cellcolor[HTML]{c7dcef} 0.734 & \cellcolor[HTML]{6aaed6} 1.292 & \cellcolor[HTML]{b2d2e8} 0.789 & \cellcolor[HTML]{74b3d8} 0.921 & \cellcolor[HTML]{9dcae1} 0.839 & \cellcolor[HTML]{ccdff1} 0.715 & \cellcolor[HTML]{d6e6f4} 0.670 & \cellcolor[HTML]{6aaed6} 1.031 & \cellcolor[HTML]{6aaed6} 0.964 & \cellcolor[HTML]{7ab6d9} 0.909 & \cellcolor[HTML]{d5e5f4} 0.676 & \cellcolor[HTML]{cadef0} 0.721 & \cellcolor[HTML]{6aaed6} 0.963 & \cellcolor[HTML]{95c5df} 0.855 & \cellcolor[HTML]{d3e3f3} 0.686 & \cellcolor[HTML]{cde0f1} 0.707 & \cellcolor[HTML]{6aaed6} 0.942 & \cellcolor[HTML]{6dafd7} 0.935 & \cellcolor[HTML]{6dafd7} 0.934 & \cellcolor[HTML]{6dafd7} 0.934 & \cellcolor[HTML]{85bcdc} 0.887 & \cellcolor[HTML]{bcd7eb} 0.763 & \cellcolor[HTML]{b2d2e8} 0.790 & \cellcolor[HTML]{cddff1} 0.709 & \cellcolor[HTML]{b5d4e9} 0.781 & \cellcolor[HTML]{a4cce3} 0.823 & \cellcolor[HTML]{afd1e7} 0.795 & \cellcolor[HTML]{cadef0} 0.719 & \cellcolor[HTML]{6dafd7} 0.934 & \cellcolor[HTML]{85bcdc} 0.887 & \cellcolor[HTML]{bcd7eb} 0.763 & \cellcolor[HTML]{b2d2e8} 0.790 & \cellcolor[HTML]{cddff1} 0.709 & \cellcolor[HTML]{b5d4e9} 0.781 & \cellcolor[HTML]{a4cce3} 0.823 & \cellcolor[HTML]{afd1e7} 0.795 & \cellcolor[HTML]{cadef0} 0.719 & \cellcolor[HTML]{f7fbff} 0.535 & \cellcolor[HTML]{f3f8fe} 0.552 & \cellcolor[HTML]{d3e4f3} 0.681 & \cellcolor[HTML]{d0e1f2} 0.697 & \cellcolor[HTML]{afd1e7} 0.795 & \cellcolor[HTML]{afd1e7} 0.795 \\
m4-daily & \cellcolor[HTML]{8abfdd} 1.084 & \cellcolor[HTML]{d1e2f3} 0.983 & \cellcolor[HTML]{6aaed6} 1.206 & \cellcolor[HTML]{dce9f6} 0.958 & \cellcolor[HTML]{6aaed6} 1.139 & \cellcolor[HTML]{ebf3fb} 0.923 & \cellcolor[HTML]{8dc1dd} 1.081 & \cellcolor[HTML]{6aaed6} 1.150 & \cellcolor[HTML]{caddf0} 1.000 & \cellcolor[HTML]{ebf3fb} 0.923 & \cellcolor[HTML]{f7fbff} 0.897 & \cellcolor[HTML]{dce9f6} 0.958 & \cellcolor[HTML]{eaf3fb} 0.926 & \cellcolor[HTML]{dce9f6} 0.958 & \cellcolor[HTML]{e1edf8} 0.946 & \cellcolor[HTML]{dceaf6} 0.957 & \cellcolor[HTML]{dceaf6} 0.956 & \cellcolor[HTML]{e8f1fa} 0.930 & \cellcolor[HTML]{e1edf8} 0.946 & \cellcolor[HTML]{e1edf8} 0.946 & \cellcolor[HTML]{e1edf8} 0.947 & \cellcolor[HTML]{e8f1fa} 0.930 & \cellcolor[HTML]{e3eef8} 0.942 & \cellcolor[HTML]{e3eef9} 0.941 & \cellcolor[HTML]{ddeaf7} 0.955 & \cellcolor[HTML]{ebf3fb} 0.924 & \cellcolor[HTML]{6aaed6} 1.118 & \cellcolor[HTML]{e1edf8} 0.946 & \cellcolor[HTML]{e5eff9} 0.937 & \cellcolor[HTML]{e1edf8} 0.947 & \cellcolor[HTML]{e8f1fa} 0.930 & \cellcolor[HTML]{e3eef8} 0.942 & \cellcolor[HTML]{e3eef9} 0.941 & \cellcolor[HTML]{ddeaf7} 0.955 & \cellcolor[HTML]{ebf3fb} 0.924 & \cellcolor[HTML]{6aaed6} 1.118 & \cellcolor[HTML]{e1edf8} 0.946 & \cellcolor[HTML]{e5eff9} 0.937 & \cellcolor[HTML]{84bcdb} 1.092 & \cellcolor[HTML]{e5eff9} 0.937 & \cellcolor[HTML]{dae8f6} 0.962 & \cellcolor[HTML]{6aaed6} 1.361 & \cellcolor[HTML]{eaf3fb} 0.926 & \cellcolor[HTML]{edf4fc} 0.920 \\
m4-hourly & \cellcolor[HTML]{6aaed6} 1.705 & \cellcolor[HTML]{6aaed6} 1.968 & \cellcolor[HTML]{cadef0} 0.993 & \cellcolor[HTML]{a0cbe2} 1.258 & \cellcolor[HTML]{6aaed6} 1.555 & \cellcolor[HTML]{89bedc} 1.362 & \cellcolor[HTML]{cddff1} 0.971 & \cellcolor[HTML]{dceaf6} 0.820 & \cellcolor[HTML]{d6e6f4} 0.881 & \cellcolor[HTML]{6aaed6} 1.703 & \cellcolor[HTML]{eef5fc} 0.665 & \cellcolor[HTML]{cfe1f2} 0.950 & \cellcolor[HTML]{e1edf8} 0.781 & \cellcolor[HTML]{eef5fc} 0.665 & \cellcolor[HTML]{eef5fc} 0.664 & \cellcolor[HTML]{dae8f6} 0.844 & \cellcolor[HTML]{e3eef9} 0.755 & \cellcolor[HTML]{f1f7fd} 0.635 & \cellcolor[HTML]{f1f7fd} 0.637 & \cellcolor[HTML]{f1f7fd} 0.637 & \cellcolor[HTML]{f1f7fd} 0.637 & \cellcolor[HTML]{f5fafe} 0.594 & \cellcolor[HTML]{f7fbff} 0.574 & \cellcolor[HTML]{f3f8fe} 0.617 & \cellcolor[HTML]{f3f8fe} 0.615 & \cellcolor[HTML]{f2f7fd} 0.630 & \cellcolor[HTML]{eef5fc} 0.666 & \cellcolor[HTML]{f2f7fd} 0.628 & \cellcolor[HTML]{f2f8fd} 0.620 & \cellcolor[HTML]{f1f7fd} 0.637 & \cellcolor[HTML]{f5fafe} 0.594 & \cellcolor[HTML]{f7fbff} 0.574 & \cellcolor[HTML]{f3f8fe} 0.617 & \cellcolor[HTML]{f3f8fe} 0.615 & \cellcolor[HTML]{f2f7fd} 0.630 & \cellcolor[HTML]{eef5fc} 0.666 & \cellcolor[HTML]{f2f7fd} 0.628 & \cellcolor[HTML]{f2f8fd} 0.620 & \cellcolor[HTML]{6aaed6} 1.805 & \cellcolor[HTML]{e4eff9} 0.748 & \cellcolor[HTML]{eef5fc} 0.657 & \cellcolor[HTML]{f5fafe} 0.595 & \cellcolor[HTML]{f5fafe} 0.594 & \cellcolor[HTML]{f7fbff} 0.578 \\
m4-monthly & \cellcolor[HTML]{e7f0fa} 0.794 & \cellcolor[HTML]{dceaf6} 0.827 & \cellcolor[HTML]{6aaed6} 1.064 & \cellcolor[HTML]{bfd8ed} 0.915 & \cellcolor[HTML]{6aaed6} 1.062 & \cellcolor[HTML]{deebf7} 0.821 & \cellcolor[HTML]{d6e6f4} 0.846 & \cellcolor[HTML]{8dc1dd} 1.008 & \cellcolor[HTML]{c8dcf0} 0.894 & \cellcolor[HTML]{b9d6ea} 0.927 & \cellcolor[HTML]{eef5fc} 0.769 & \cellcolor[HTML]{e6f0f9} 0.797 & \cellcolor[HTML]{eef5fc} 0.771 & \cellcolor[HTML]{6aaed6} 1.062 & \cellcolor[HTML]{e1edf8} 0.812 & \cellcolor[HTML]{e3eef9} 0.803 & \cellcolor[HTML]{e3eef8} 0.806 & \cellcolor[HTML]{6aaed6} 1.062 & \cellcolor[HTML]{6aaed6} 1.062 & \cellcolor[HTML]{6aaed6} 1.062 & \cellcolor[HTML]{71b1d7} 1.054 & \cellcolor[HTML]{f4f9fe} 0.751 & \cellcolor[HTML]{f3f8fe} 0.755 & \cellcolor[HTML]{eef5fc} 0.769 & \cellcolor[HTML]{eef5fc} 0.771 & \cellcolor[HTML]{e6f0f9} 0.797 & \cellcolor[HTML]{c8dcf0} 0.895 & \cellcolor[HTML]{9dcae1} 0.982 & \cellcolor[HTML]{eaf2fb} 0.785 & \cellcolor[HTML]{71b1d7} 1.054 & \cellcolor[HTML]{f4f9fe} 0.751 & \cellcolor[HTML]{f3f8fe} 0.755 & \cellcolor[HTML]{eef5fc} 0.769 & \cellcolor[HTML]{eef5fc} 0.771 & \cellcolor[HTML]{e6f0f9} 0.797 & \cellcolor[HTML]{c8dcf0} 0.895 & \cellcolor[HTML]{9dcae1} 0.982 & \cellcolor[HTML]{eaf2fb} 0.785 & \cellcolor[HTML]{7ab6d9} 1.038 & \cellcolor[HTML]{6aaed6} 6.809 & \cellcolor[HTML]{f5fafe} 0.746 & \cellcolor[HTML]{6aaed6} 1.567 & \cellcolor[HTML]{f2f7fd} 0.758 & \cellcolor[HTML]{f7fbff} 0.740 \\
m4-quarterly & \cellcolor[HTML]{cfe1f2} 0.977 & \cellcolor[HTML]{a9cfe5} 1.017 & \cellcolor[HTML]{6aaed6} 1.327 & \cellcolor[HTML]{6aaed6} 1.072 & \cellcolor[HTML]{71b1d7} 1.059 & \cellcolor[HTML]{6aaed6} 1.099 & \cellcolor[HTML]{7fb9da} 1.049 & \cellcolor[HTML]{6aaed6} 1.095 & \cellcolor[HTML]{89bedc} 1.042 & \cellcolor[HTML]{6aaed6} 1.065 & \cellcolor[HTML]{c7dbef} 0.990 & \cellcolor[HTML]{d8e7f5} 0.963 & \cellcolor[HTML]{e3eef8} 0.947 & \cellcolor[HTML]{cfe1f2} 0.977 & \cellcolor[HTML]{e6f0f9} 0.943 & \cellcolor[HTML]{dae8f6} 0.960 & \cellcolor[HTML]{dce9f6} 0.957 & \cellcolor[HTML]{ecf4fb} 0.934 & \cellcolor[HTML]{edf4fc} 0.932 & \cellcolor[HTML]{edf4fc} 0.932 & \cellcolor[HTML]{edf4fc} 0.932 & \cellcolor[HTML]{dfebf7} 0.953 & \cellcolor[HTML]{dbe9f6} 0.959 & \cellcolor[HTML]{d6e6f4} 0.965 & \cellcolor[HTML]{d2e3f3} 0.972 & \cellcolor[HTML]{ecf4fb} 0.934 & \cellcolor[HTML]{84bcdb} 1.045 & \cellcolor[HTML]{f0f6fd} 0.928 & \cellcolor[HTML]{eef5fc} 0.930 & \cellcolor[HTML]{edf4fc} 0.932 & \cellcolor[HTML]{dfebf7} 0.953 & \cellcolor[HTML]{dbe9f6} 0.959 & \cellcolor[HTML]{d6e6f4} 0.965 & \cellcolor[HTML]{d2e3f3} 0.972 & \cellcolor[HTML]{ecf4fb} 0.934 & \cellcolor[HTML]{84bcdb} 1.045 & \cellcolor[HTML]{f0f6fd} 0.928 & \cellcolor[HTML]{eef5fc} 0.930 & \cellcolor[HTML]{c7dbef} 0.989 & \cellcolor[HTML]{eef5fc} 0.930 & \cellcolor[HTML]{e5eff9} 0.944 & \cellcolor[HTML]{f7fbff} 0.918 & \cellcolor[HTML]{f0f6fd} 0.928 & \cellcolor[HTML]{f7fbff} 0.917 \\
m4-weekly & \cellcolor[HTML]{6aaed6} 2.493 & \cellcolor[HTML]{6aaed6} 2.471 & \cellcolor[HTML]{6aaed6} 2.677 & \cellcolor[HTML]{b7d4ea} 2.123 & \cellcolor[HTML]{71b1d7} 2.437 & \cellcolor[HTML]{c8dcf0} 2.031 & \cellcolor[HTML]{b7d4ea} 2.123 & \cellcolor[HTML]{6aaed6} 5.175 & \cellcolor[HTML]{c7dcef} 2.036 & \cellcolor[HTML]{c7dcef} 2.036 & \cellcolor[HTML]{cfe1f2} 1.972 & \cellcolor[HTML]{c3daee} 2.058 & \cellcolor[HTML]{d6e5f4} 1.910 & \cellcolor[HTML]{c7dcef} 2.036 & \cellcolor[HTML]{e4eff9} 1.788 & \cellcolor[HTML]{d0e1f2} 1.960 & \cellcolor[HTML]{d6e5f4} 1.912 & \cellcolor[HTML]{e6f0f9} 1.772 & \cellcolor[HTML]{e7f0fa} 1.765 & \cellcolor[HTML]{e7f0fa} 1.765 & \cellcolor[HTML]{e7f0fa} 1.766 & \cellcolor[HTML]{f1f7fd} 1.682 & \cellcolor[HTML]{f0f6fd} 1.688 & \cellcolor[HTML]{edf4fc} 1.713 & \cellcolor[HTML]{eef5fc} 1.700 & \cellcolor[HTML]{e9f2fa} 1.747 & \cellcolor[HTML]{d2e3f3} 1.944 & \cellcolor[HTML]{e6f0f9} 1.773 & \cellcolor[HTML]{e9f2fa} 1.748 & \cellcolor[HTML]{e7f0fa} 1.766 & \cellcolor[HTML]{f1f7fd} 1.682 & \cellcolor[HTML]{f0f6fd} 1.688 & \cellcolor[HTML]{edf4fc} 1.713 & \cellcolor[HTML]{eef5fc} 1.700 & \cellcolor[HTML]{e9f2fa} 1.747 & \cellcolor[HTML]{d2e3f3} 1.944 & \cellcolor[HTML]{e6f0f9} 1.773 & \cellcolor[HTML]{e9f2fa} 1.748 & \cellcolor[HTML]{6aaed6} 2.509 & \cellcolor[HTML]{d6e6f4} 1.903 & \cellcolor[HTML]{c3daee} 2.060 & \cellcolor[HTML]{e2edf8} 1.807 & \cellcolor[HTML]{eff6fc} 1.696 & \cellcolor[HTML]{f7fbff} 1.628 \\
nn5 & \cellcolor[HTML]{6aaed6} 0.760 & \cellcolor[HTML]{6aaed6} 0.880 & \cellcolor[HTML]{6aaed6} 1.106 & \cellcolor[HTML]{d0e2f2} 0.677 & \cellcolor[HTML]{d9e7f5} 0.667 & \cellcolor[HTML]{84bcdb} 0.738 & \cellcolor[HTML]{c3daee} 0.693 & \cellcolor[HTML]{bcd7eb} 0.699 & \cellcolor[HTML]{6aaed6} 2.191 & \cellcolor[HTML]{eaf3fb} 0.644 & \cellcolor[HTML]{cee0f2} 0.680 & \cellcolor[HTML]{6aaed6} 0.764 & \cellcolor[HTML]{dbe9f6} 0.664 & \cellcolor[HTML]{eaf3fb} 0.644 & \cellcolor[HTML]{f2f8fd} 0.634 & \cellcolor[HTML]{bcd7eb} 0.699 & \cellcolor[HTML]{d7e6f5} 0.669 & \cellcolor[HTML]{f2f8fd} 0.634 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{f6faff} 0.629 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{dae8f6} 0.665 & \cellcolor[HTML]{c6dbef} 0.691 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{e5eff9} 0.651 & \cellcolor[HTML]{eff6fc} 0.638 & \cellcolor[HTML]{eaf3fb} 0.644 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{f6faff} 0.629 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{dae8f6} 0.665 & \cellcolor[HTML]{c6dbef} 0.691 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{e5eff9} 0.651 & \cellcolor[HTML]{eff6fc} 0.638 & \cellcolor[HTML]{eaf3fb} 0.644 & \cellcolor[HTML]{f0f6fd} 0.637 & \cellcolor[HTML]{edf4fc} 0.641 & \cellcolor[HTML]{eaf3fb} 0.644 & \cellcolor[HTML]{ecf4fb} 0.642 & \cellcolor[HTML]{f3f8fe} 0.633 & \cellcolor[HTML]{f7fbff} 0.628 \\
nn5-weekly & \cellcolor[HTML]{82bbdb} 0.763 & \cellcolor[HTML]{6aaed6} 0.783 & \cellcolor[HTML]{6aaed6} 1.021 & \cellcolor[HTML]{8cc0dd} 0.757 & \cellcolor[HTML]{e6f0f9} 0.673 & \cellcolor[HTML]{6aaed6} 0.820 & \cellcolor[HTML]{aed1e7} 0.733 & \cellcolor[HTML]{6aaed6} 0.822 & \cellcolor[HTML]{6aaed6} 0.879 & \cellcolor[HTML]{dfecf7} 0.681 & \cellcolor[HTML]{c7dbef} 0.714 & \cellcolor[HTML]{d9e7f5} 0.690 & \cellcolor[HTML]{e1edf8} 0.679 & \cellcolor[HTML]{dfecf7} 0.681 & \cellcolor[HTML]{eef5fc} 0.662 & \cellcolor[HTML]{ddeaf7} 0.684 & \cellcolor[HTML]{e1edf8} 0.679 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{edf4fc} 0.664 & \cellcolor[HTML]{e5eff9} 0.674 & \cellcolor[HTML]{cddff1} 0.706 & \cellcolor[HTML]{cbdef1} 0.708 & \cellcolor[HTML]{eaf2fb} 0.668 & \cellcolor[HTML]{c9ddf0} 0.711 & \cellcolor[HTML]{e9f2fa} 0.669 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{edf4fc} 0.664 & \cellcolor[HTML]{e5eff9} 0.674 & \cellcolor[HTML]{cddff1} 0.706 & \cellcolor[HTML]{cbdef1} 0.708 & \cellcolor[HTML]{eaf2fb} 0.668 & \cellcolor[HTML]{c9ddf0} 0.711 & \cellcolor[HTML]{e9f2fa} 0.669 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{d9e7f5} 0.690 & \cellcolor[HTML]{eaf2fb} 0.668 & \cellcolor[HTML]{cbdef1} 0.708 & \cellcolor[HTML]{cee0f2} 0.704 & \cellcolor[HTML]{eaf3fb} 0.667 & \cellcolor[HTML]{f7fbff} 0.651 \\
pedestrian-counts & \cellcolor[HTML]{6aaed6} 32.125 & \cellcolor[HTML]{6aaed6} 3.606 & \cellcolor[HTML]{6aaed6} 0.856 & \cellcolor[HTML]{e7f1fa} 0.263 & \cellcolor[HTML]{eff6fc} 0.240 & \cellcolor[HTML]{e5eff9} 0.269 & \cellcolor[HTML]{eef5fc} 0.242 & \cellcolor[HTML]{f4f9fe} 0.226 & \cellcolor[HTML]{6aaed6} 0.665 & \cellcolor[HTML]{eef5fc} 0.244 & \cellcolor[HTML]{f3f8fe} 0.230 & \cellcolor[HTML]{6aaed6} 0.599 & \cellcolor[HTML]{f5fafe} 0.223 & \cellcolor[HTML]{f3f8fe} 0.230 & \cellcolor[HTML]{f3f8fe} 0.230 & \cellcolor[HTML]{e0ecf8} 0.283 & \cellcolor[HTML]{f3f8fe} 0.229 & \cellcolor[HTML]{f3f8fe} 0.230 & \cellcolor[HTML]{f3f8fe} 0.229 & \cellcolor[HTML]{f4f9fe} 0.228 & \cellcolor[HTML]{f4f9fe} 0.228 & \cellcolor[HTML]{f4f9fe} 0.228 & \cellcolor[HTML]{f4f9fe} 0.227 & \cellcolor[HTML]{f3f8fe} 0.229 & \cellcolor[HTML]{f2f7fd} 0.234 & \cellcolor[HTML]{f4f9fe} 0.226 & \cellcolor[HTML]{eef5fc} 0.244 & \cellcolor[HTML]{f5fafe} 0.223 & \cellcolor[HTML]{f5fafe} 0.222 & \cellcolor[HTML]{f4f9fe} 0.228 & \cellcolor[HTML]{f4f9fe} 0.228 & \cellcolor[HTML]{f4f9fe} 0.227 & \cellcolor[HTML]{f3f8fe} 0.229 & \cellcolor[HTML]{f2f7fd} 0.234 & \cellcolor[HTML]{f4f9fe} 0.226 & \cellcolor[HTML]{eef5fc} 0.244 & \cellcolor[HTML]{f5fafe} 0.223 & \cellcolor[HTML]{f5fafe} 0.222 & \cellcolor[HTML]{f2f7fd} 0.233 & \cellcolor[HTML]{f0f6fd} 0.239 & \cellcolor[HTML]{f7fbff} 0.217 & \cellcolor[HTML]{f7fbff} 0.217 & \cellcolor[HTML]{f5fafe} 0.223 & \cellcolor[HTML]{f6faff} 0.220 \\
project-tycho & \cellcolor[HTML]{6aaed6} 148.489 & \cellcolor[HTML]{6aaed6} 1.216 & \cellcolor[HTML]{6aaed6} 1.677 & \cellcolor[HTML]{e7f0fa} 0.695 & \cellcolor[HTML]{d6e6f4} 0.732 & \cellcolor[HTML]{aed1e7} 0.806 & \cellcolor[HTML]{eaf3fb} 0.686 & \cellcolor[HTML]{e8f1fa} 0.691 & \cellcolor[HTML]{6aaed6} 1.042 & \cellcolor[HTML]{dce9f6} 0.721 & \cellcolor[HTML]{f5f9fe} 0.664 & \cellcolor[HTML]{9dcae1} 0.830 & \cellcolor[HTML]{f2f7fd} 0.670 & \cellcolor[HTML]{f5f9fe} 0.664 & \cellcolor[HTML]{f1f7fd} 0.673 & \cellcolor[HTML]{c3daee} 0.776 & \cellcolor[HTML]{d3e4f3} 0.740 & \cellcolor[HTML]{f5fafe} 0.661 & \cellcolor[HTML]{f6faff} 0.659 & \cellcolor[HTML]{f6faff} 0.659 & \cellcolor[HTML]{f6faff} 0.659 & \cellcolor[HTML]{f2f7fd} 0.670 & \cellcolor[HTML]{eff6fc} 0.675 & \cellcolor[HTML]{e8f1fa} 0.692 & \cellcolor[HTML]{e6f0f9} 0.697 & \cellcolor[HTML]{f7fbff} 0.657 & \cellcolor[HTML]{dfebf7} 0.713 & \cellcolor[HTML]{f7fbff} 0.658 & \cellcolor[HTML]{f7fbff} 0.657 & \cellcolor[HTML]{f6faff} 0.659 & \cellcolor[HTML]{f2f7fd} 0.670 & \cellcolor[HTML]{eff6fc} 0.675 & \cellcolor[HTML]{e8f1fa} 0.692 & \cellcolor[HTML]{e6f0f9} 0.697 & \cellcolor[HTML]{f7fbff} 0.657 & \cellcolor[HTML]{dfebf7} 0.713 & \cellcolor[HTML]{f7fbff} 0.658 & \cellcolor[HTML]{f7fbff} 0.657 & \cellcolor[HTML]{6aaed6} 0.909 & \cellcolor[HTML]{f2f7fd} 0.670 & \cellcolor[HTML]{f5fafe} 0.662 & \cellcolor[HTML]{f7fbff} 0.658 & \cellcolor[HTML]{f7fbff} 0.657 & \cellcolor[HTML]{f7fbff} 0.657 \\
smart & \cellcolor[HTML]{6aaed6} 2.590 & \cellcolor[HTML]{6aaed6} 1.189 & \cellcolor[HTML]{6aaed6} 1.041 & \cellcolor[HTML]{e1edf8} 0.750 & \cellcolor[HTML]{85bcdc} 0.865 & \cellcolor[HTML]{dae8f6} 0.763 & \cellcolor[HTML]{eef5fc} 0.728 & \cellcolor[HTML]{dbe9f6} 0.761 & \cellcolor[HTML]{6aaed6} 1.723 & \cellcolor[HTML]{e2edf8} 0.749 & \cellcolor[HTML]{eef5fc} 0.728 & \cellcolor[HTML]{bed8ec} 0.809 & \cellcolor[HTML]{ebf3fb} 0.732 & \cellcolor[HTML]{e2edf8} 0.749 & \cellcolor[HTML]{f7fbff} 0.711 & \cellcolor[HTML]{d7e6f5} 0.769 & \cellcolor[HTML]{e5eff9} 0.744 & \cellcolor[HTML]{edf4fc} 0.729 & \cellcolor[HTML]{eaf3fb} 0.734 & \cellcolor[HTML]{ebf3fb} 0.733 & \cellcolor[HTML]{ebf3fb} 0.733 & \cellcolor[HTML]{ecf4fb} 0.731 & \cellcolor[HTML]{eef5fc} 0.727 & \cellcolor[HTML]{e9f2fa} 0.737 & \cellcolor[HTML]{e2edf8} 0.749 & \cellcolor[HTML]{ebf3fb} 0.733 & \cellcolor[HTML]{ddeaf7} 0.758 & \cellcolor[HTML]{eff6fc} 0.725 & \cellcolor[HTML]{f3f8fe} 0.719 & \cellcolor[HTML]{ebf3fb} 0.733 & \cellcolor[HTML]{ecf4fb} 0.731 & \cellcolor[HTML]{eef5fc} 0.727 & \cellcolor[HTML]{e9f2fa} 0.737 & \cellcolor[HTML]{e2edf8} 0.749 & \cellcolor[HTML]{ebf3fb} 0.733 & \cellcolor[HTML]{ddeaf7} 0.758 & \cellcolor[HTML]{eff6fc} 0.725 & \cellcolor[HTML]{f3f8fe} 0.719 & \cellcolor[HTML]{6aaed6} 0.898 & \cellcolor[HTML]{cde0f1} 0.786 & \cellcolor[HTML]{b8d5ea} 0.816 & \cellcolor[HTML]{c7dcef} 0.797 & \cellcolor[HTML]{eaf3fb} 0.734 & \cellcolor[HTML]{edf4fc} 0.730 \\
solar-10-minutes & \cellcolor[HTML]{6aaed6} 8.544 & \cellcolor[HTML]{6aaed6} 4.686 & \cellcolor[HTML]{d4e4f4} 0.849 & \cellcolor[HTML]{dfebf7} 0.727 & \cellcolor[HTML]{f7fbff} 0.447 & \cellcolor[HTML]{ebf3fb} 0.587 & \cellcolor[HTML]{f5f9fe} 0.480 & \cellcolor[HTML]{6aaed6} 1.771 & \cellcolor[HTML]{b7d4ea} 1.125 & \cellcolor[HTML]{d4e4f4} 0.848 & \cellcolor[HTML]{9cc9e1} 1.309 & \cellcolor[HTML]{8abfdd} 1.402 & \cellcolor[HTML]{eff6fc} 0.536 & \cellcolor[HTML]{d4e4f4} 0.848 & \cellcolor[HTML]{d4e4f4} 0.845 & \cellcolor[HTML]{deebf7} 0.734 & \cellcolor[HTML]{e7f0fa} 0.640 & \cellcolor[HTML]{ecf4fb} 0.575 & \cellcolor[HTML]{ebf3fb} 0.587 & \cellcolor[HTML]{ebf3fb} 0.584 & \cellcolor[HTML]{ebf3fb} 0.584 & \cellcolor[HTML]{dfecf7} 0.720 & \cellcolor[HTML]{e4eff9} 0.665 & \cellcolor[HTML]{d1e2f3} 0.886 & \cellcolor[HTML]{d8e7f5} 0.808 & \cellcolor[HTML]{e7f1fa} 0.624 & \cellcolor[HTML]{e4eff9} 0.667 & \cellcolor[HTML]{bad6eb} 1.097 & \cellcolor[HTML]{bed8ec} 1.073 & \cellcolor[HTML]{ebf3fb} 0.584 & \cellcolor[HTML]{dfecf7} 0.720 & \cellcolor[HTML]{e4eff9} 0.665 & \cellcolor[HTML]{d1e2f3} 0.886 & \cellcolor[HTML]{d8e7f5} 0.808 & \cellcolor[HTML]{e7f1fa} 0.624 & \cellcolor[HTML]{e4eff9} 0.667 & \cellcolor[HTML]{bad6eb} 1.097 & \cellcolor[HTML]{bed8ec} 1.073 & \cellcolor[HTML]{a0cbe2} 1.278 & \cellcolor[HTML]{6aaed6} 1.750 & \cellcolor[HTML]{77b5d9} 1.512 & \cellcolor[HTML]{6aaed6} 1.578 & \cellcolor[HTML]{6aaed6} 1.578 & \cellcolor[HTML]{b2d2e8} 1.156 \\
store-sales & \cellcolor[HTML]{6aaed6} 1.402 & \cellcolor[HTML]{6aaed6} 1.509 & \cellcolor[HTML]{6aaed6} 1.754 & \cellcolor[HTML]{cddff1} 1.275 & \cellcolor[HTML]{d0e2f2} 1.267 & \cellcolor[HTML]{b2d2e8} 1.314 & \cellcolor[HTML]{c3daee} 1.293 & \cellcolor[HTML]{89bedc} 1.360 & \cellcolor[HTML]{6aaed6} 1.738 & \cellcolor[HTML]{8dc1dd} 1.355 & \cellcolor[HTML]{f2f8fd} 1.198 & \cellcolor[HTML]{d3e3f3} 1.263 & \cellcolor[HTML]{e6f0f9} 1.224 & \cellcolor[HTML]{f2f8fd} 1.198 & \cellcolor[HTML]{eaf3fb} 1.214 & \cellcolor[HTML]{d7e6f5} 1.253 & \cellcolor[HTML]{dbe9f6} 1.245 & \cellcolor[HTML]{f1f7fd} 1.201 & \cellcolor[HTML]{f2f8fd} 1.199 & \cellcolor[HTML]{f2f7fd} 1.200 & \cellcolor[HTML]{f2f7fd} 1.200 & \cellcolor[HTML]{ecf4fb} 1.211 & \cellcolor[HTML]{eef5fc} 1.208 & \cellcolor[HTML]{d2e3f3} 1.265 & \cellcolor[HTML]{d5e5f4} 1.258 & \cellcolor[HTML]{eef5fc} 1.206 & \cellcolor[HTML]{b9d6ea} 1.305 & \cellcolor[HTML]{eaf3fb} 1.214 & \cellcolor[HTML]{e8f1fa} 1.218 & \cellcolor[HTML]{f2f7fd} 1.200 & \cellcolor[HTML]{ecf4fb} 1.211 & \cellcolor[HTML]{eef5fc} 1.208 & \cellcolor[HTML]{d2e3f3} 1.265 & \cellcolor[HTML]{d5e5f4} 1.258 & \cellcolor[HTML]{eef5fc} 1.206 & \cellcolor[HTML]{b9d6ea} 1.305 & \cellcolor[HTML]{eaf3fb} 1.214 & \cellcolor[HTML]{e8f1fa} 1.218 & \cellcolor[HTML]{6aaed6} 3.466 & \cellcolor[HTML]{eef5fc} 1.207 & \cellcolor[HTML]{f7fbff} 1.188 & \cellcolor[HTML]{ebf3fb} 1.212 & \cellcolor[HTML]{eef5fc} 1.206 & \cellcolor[HTML]{f2f8fd} 1.198 \\
subseasonal-precip & \cellcolor[HTML]{6aaed6} 1.140 & \cellcolor[HTML]{6aaed6} 1.153 & \cellcolor[HTML]{6aaed6} 1.233 & \cellcolor[HTML]{c2d9ee} 0.841 & \cellcolor[HTML]{6aaed6} 0.928 & \cellcolor[HTML]{bdd7ec} 0.847 & \cellcolor[HTML]{6dafd7} 0.924 & \cellcolor[HTML]{99c7e0} 0.887 & \cellcolor[HTML]{b2d2e8} 0.860 & \cellcolor[HTML]{c9ddf0} 0.831 & \cellcolor[HTML]{6aaed6} 0.942 & \cellcolor[HTML]{97c6df} 0.888 & \cellcolor[HTML]{b3d3e8} 0.859 & \cellcolor[HTML]{c2d9ee} 0.841 & \cellcolor[HTML]{c3daee} 0.840 & \cellcolor[HTML]{a3cce3} 0.876 & \cellcolor[HTML]{abd0e6} 0.867 & \cellcolor[HTML]{d9e8f5} 0.800 & \cellcolor[HTML]{d7e6f5} 0.804 & \cellcolor[HTML]{d8e7f5} 0.803 & \cellcolor[HTML]{d7e6f5} 0.804 & \cellcolor[HTML]{9ac8e0} 0.885 & \cellcolor[HTML]{a0cbe2} 0.879 & \cellcolor[HTML]{a3cce3} 0.876 & \cellcolor[HTML]{9dcae1} 0.882 & \cellcolor[HTML]{dfecf7} 0.789 & \cellcolor[HTML]{91c3de} 0.894 & \cellcolor[HTML]{d5e5f4} 0.809 & \cellcolor[HTML]{dfebf7} 0.790 & \cellcolor[HTML]{d7e6f5} 0.804 & \cellcolor[HTML]{9ac8e0} 0.885 & \cellcolor[HTML]{a0cbe2} 0.879 & \cellcolor[HTML]{a3cce3} 0.876 & \cellcolor[HTML]{9dcae1} 0.882 & \cellcolor[HTML]{dfecf7} 0.789 & \cellcolor[HTML]{91c3de} 0.894 & \cellcolor[HTML]{d5e5f4} 0.809 & \cellcolor[HTML]{dfebf7} 0.790 & \cellcolor[HTML]{e9f2fa} 0.772 & \cellcolor[HTML]{deebf7} 0.792 & \cellcolor[HTML]{eaf3fb} 0.770 & \cellcolor[HTML]{f7fbff} 0.746 & \cellcolor[HTML]{e2edf8} 0.785 & \cellcolor[HTML]{e8f1fa} 0.773 \\
taxi-1h & \cellcolor[HTML]{6aaed6} 1.148 & \cellcolor[HTML]{6aaed6} 1.369 & \cellcolor[HTML]{77b5d9} 1.036 & \cellcolor[HTML]{8fc2de} 0.978 & \cellcolor[HTML]{6aaed6} 1.230 & \cellcolor[HTML]{7cb7da} 1.024 & \cellcolor[HTML]{85bcdc} 1.002 & \cellcolor[HTML]{b5d4e9} 0.867 & \cellcolor[HTML]{6aaed6} 1.293 & \cellcolor[HTML]{6aaed6} 1.076 & \cellcolor[HTML]{f7fbff} 0.569 & \cellcolor[HTML]{b7d4ea} 0.864 & \cellcolor[HTML]{bed8ec} 0.842 & \cellcolor[HTML]{f7fbff} 0.569 & \cellcolor[HTML]{f7fbff} 0.569 & \cellcolor[HTML]{c7dbef} 0.816 & \cellcolor[HTML]{d0e2f2} 0.766 & \cellcolor[HTML]{f7fbff} 0.569 & \cellcolor[HTML]{f6faff} 0.573 & \cellcolor[HTML]{f7fbff} 0.572 & \cellcolor[HTML]{f6faff} 0.573 & \cellcolor[HTML]{f5f9fe} 0.581 & \cellcolor[HTML]{f5f9fe} 0.583 & \cellcolor[HTML]{dfebf7} 0.691 & \cellcolor[HTML]{dbe9f6} 0.710 & \cellcolor[HTML]{f7fbff} 0.570 & \cellcolor[HTML]{ecf4fb} 0.626 & \cellcolor[HTML]{f4f9fe} 0.585 & \cellcolor[HTML]{f5f9fe} 0.582 & \cellcolor[HTML]{f6faff} 0.573 & \cellcolor[HTML]{f5f9fe} 0.581 & \cellcolor[HTML]{f5f9fe} 0.583 & \cellcolor[HTML]{dfebf7} 0.691 & \cellcolor[HTML]{dbe9f6} 0.710 & \cellcolor[HTML]{f7fbff} 0.570 & \cellcolor[HTML]{ecf4fb} 0.626 & \cellcolor[HTML]{f4f9fe} 0.585 & \cellcolor[HTML]{f5f9fe} 0.582 & \cellcolor[HTML]{f0f6fd} 0.607 & \cellcolor[HTML]{f1f7fd} 0.603 & \cellcolor[HTML]{f4f9fe} 0.587 & \cellcolor[HTML]{f2f8fd} 0.595 & \cellcolor[HTML]{f6faff} 0.573 & \cellcolor[HTML]{f5f9fe} 0.583 \\
taxi-30min & \cellcolor[HTML]{6aaed6} 1.390 & \cellcolor[HTML]{6aaed6} 1.196 & \cellcolor[HTML]{6aaed6} 1.007 & \cellcolor[HTML]{c7dbef} 0.821 & \cellcolor[HTML]{6aaed6} 1.316 & \cellcolor[HTML]{aacfe5} 0.879 & \cellcolor[HTML]{92c4de} 0.922 & \cellcolor[HTML]{9cc9e1} 0.905 & \cellcolor[HTML]{6aaed6} 1.693 & \cellcolor[HTML]{c7dbef} 0.822 & \cellcolor[HTML]{f7fbff} 0.667 & \cellcolor[HTML]{b7d4ea} 0.854 & \cellcolor[HTML]{d0e2f2} 0.791 & \cellcolor[HTML]{f7fbff} 0.667 & \cellcolor[HTML]{f6faff} 0.668 & \cellcolor[HTML]{cee0f2} 0.797 & \cellcolor[HTML]{d7e6f5} 0.768 & \cellcolor[HTML]{f7fbff} 0.667 & \cellcolor[HTML]{f7fbff} 0.666 & \cellcolor[HTML]{f6faff} 0.668 & \cellcolor[HTML]{f7fbff} 0.666 & \cellcolor[HTML]{f3f8fe} 0.679 & \cellcolor[HTML]{f2f8fd} 0.681 & \cellcolor[HTML]{dce9f6} 0.752 & \cellcolor[HTML]{dce9f6} 0.754 & \cellcolor[HTML]{f7fbff} 0.665 & \cellcolor[HTML]{eaf3fb} 0.705 & \cellcolor[HTML]{f2f8fd} 0.682 & \cellcolor[HTML]{f2f8fd} 0.680 & \cellcolor[HTML]{f7fbff} 0.666 & \cellcolor[HTML]{f3f8fe} 0.679 & \cellcolor[HTML]{f2f8fd} 0.681 & \cellcolor[HTML]{dce9f6} 0.752 & \cellcolor[HTML]{dce9f6} 0.754 & \cellcolor[HTML]{f7fbff} 0.665 & \cellcolor[HTML]{eaf3fb} 0.705 & \cellcolor[HTML]{f2f8fd} 0.682 & \cellcolor[HTML]{f2f8fd} 0.680 & \cellcolor[HTML]{f6faff} 0.669 & \cellcolor[HTML]{f3f8fe} 0.679 & \cellcolor[HTML]{f7fbff} 0.667 & \cellcolor[HTML]{f5fafe} 0.671 & \cellcolor[HTML]{f5fafe} 0.671 & \cellcolor[HTML]{f6faff} 0.669 \\
traffic-weekly & \cellcolor[HTML]{7db8da} 1.438 & \cellcolor[HTML]{84bcdb} 1.430 & \cellcolor[HTML]{6aaed6} 1.553 & \cellcolor[HTML]{6aaed6} 1.495 & \cellcolor[HTML]{d9e7f5} 1.305 & \cellcolor[HTML]{6aaed6} 1.556 & \cellcolor[HTML]{6aaed6} 1.948 & \cellcolor[HTML]{b0d2e7} 1.377 & \cellcolor[HTML]{7db8da} 1.437 & \cellcolor[HTML]{f7fbff} 1.238 & \cellcolor[HTML]{b0d2e7} 1.378 & \cellcolor[HTML]{d0e2f2} 1.325 & \cellcolor[HTML]{d0e1f2} 1.326 & \cellcolor[HTML]{b0d2e7} 1.377 & \cellcolor[HTML]{ddeaf7} 1.296 & \cellcolor[HTML]{d3e3f3} 1.320 & \cellcolor[HTML]{d4e4f4} 1.315 & \cellcolor[HTML]{eaf3fb} 1.267 & \cellcolor[HTML]{e8f1fa} 1.271 & \cellcolor[HTML]{e8f1fa} 1.271 & \cellcolor[HTML]{e8f1fa} 1.271 & \cellcolor[HTML]{dce9f6} 1.299 & \cellcolor[HTML]{d6e5f4} 1.312 & \cellcolor[HTML]{cde0f1} 1.331 & \cellcolor[HTML]{ccdff1} 1.334 & \cellcolor[HTML]{e6f0f9} 1.276 & \cellcolor[HTML]{6aaed6} 1.457 & \cellcolor[HTML]{dfebf7} 1.292 & \cellcolor[HTML]{deebf7} 1.294 & \cellcolor[HTML]{e8f1fa} 1.271 & \cellcolor[HTML]{dce9f6} 1.299 & \cellcolor[HTML]{d6e5f4} 1.312 & \cellcolor[HTML]{cde0f1} 1.331 & \cellcolor[HTML]{ccdff1} 1.334 & \cellcolor[HTML]{e6f0f9} 1.276 & \cellcolor[HTML]{6aaed6} 1.457 & \cellcolor[HTML]{dfebf7} 1.292 & \cellcolor[HTML]{deebf7} 1.294 & \cellcolor[HTML]{bcd7eb} 1.362 & \cellcolor[HTML]{b5d4e9} 1.370 & \cellcolor[HTML]{b7d4ea} 1.369 & \cellcolor[HTML]{c3daee} 1.352 & \cellcolor[HTML]{cfe1f2} 1.328 & \cellcolor[HTML]{dae8f6} 1.302 \\
transactions & \cellcolor[HTML]{6aaed6} 0.775 & \cellcolor[HTML]{6aaed6} 0.892 & \cellcolor[HTML]{6aaed6} 0.924 & \cellcolor[HTML]{6aaed6} 0.694 & \cellcolor[HTML]{e3eef9} 0.544 & \cellcolor[HTML]{8abfdd} 0.657 & \cellcolor[HTML]{c1d9ed} 0.602 & \cellcolor[HTML]{6aaed6} 1.417 & \cellcolor[HTML]{9dcae1} 0.641 & \cellcolor[HTML]{d9e8f5} 0.562 & \cellcolor[HTML]{8fc2de} 0.652 & \cellcolor[HTML]{aed1e7} 0.623 & \cellcolor[HTML]{d3e4f3} 0.573 & \cellcolor[HTML]{d9e8f5} 0.562 & \cellcolor[HTML]{e5eff9} 0.542 & \cellcolor[HTML]{cadef0} 0.589 & \cellcolor[HTML]{d6e6f4} 0.568 & \cellcolor[HTML]{e7f0fa} 0.539 & \cellcolor[HTML]{e9f2fa} 0.535 & \cellcolor[HTML]{e9f2fa} 0.535 & \cellcolor[HTML]{e9f2fa} 0.535 & \cellcolor[HTML]{f3f8fe} 0.517 & \cellcolor[HTML]{eef5fc} 0.526 & \cellcolor[HTML]{c7dbef} 0.596 & \cellcolor[HTML]{c8dcf0} 0.593 & \cellcolor[HTML]{eaf2fb} 0.534 & \cellcolor[HTML]{dceaf6} 0.556 & \cellcolor[HTML]{d7e6f5} 0.566 & \cellcolor[HTML]{d0e1f2} 0.579 & \cellcolor[HTML]{e9f2fa} 0.535 & \cellcolor[HTML]{f3f8fe} 0.517 & \cellcolor[HTML]{eef5fc} 0.526 & \cellcolor[HTML]{c7dbef} 0.596 & \cellcolor[HTML]{c8dcf0} 0.593 & \cellcolor[HTML]{eaf2fb} 0.534 & \cellcolor[HTML]{dceaf6} 0.556 & \cellcolor[HTML]{d7e6f5} 0.566 & \cellcolor[HTML]{d0e1f2} 0.579 & \cellcolor[HTML]{dfebf7} 0.552 & \cellcolor[HTML]{e2edf8} 0.547 & \cellcolor[HTML]{dceaf6} 0.557 & \cellcolor[HTML]{eaf2fb} 0.534 & \cellcolor[HTML]{f3f8fe} 0.517 & \cellcolor[HTML]{f7fbff} 0.510 \\
uber-tlc-daily & \cellcolor[HTML]{9dcae1} 0.769 & \cellcolor[HTML]{cddff1} 0.731 & \cellcolor[HTML]{6aaed6} 0.938 & \cellcolor[HTML]{e9f2fa} 0.696 & \cellcolor[HTML]{6aaed6} 0.821 & \cellcolor[HTML]{c3daee} 0.741 & \cellcolor[HTML]{95c5df} 0.774 & \cellcolor[HTML]{9dcae1} 0.769 & \cellcolor[HTML]{6aaed6} 1.222 & \cellcolor[HTML]{6aaed6} 0.809 & \cellcolor[HTML]{ccdff1} 0.732 & \cellcolor[HTML]{d6e5f4} 0.720 & \cellcolor[HTML]{e7f1fa} 0.698 & \cellcolor[HTML]{e9f2fa} 0.696 & \cellcolor[HTML]{f5fafe} 0.681 & \cellcolor[HTML]{dceaf6} 0.711 & \cellcolor[HTML]{e3eef8} 0.704 & \cellcolor[HTML]{f4f9fe} 0.683 & \cellcolor[HTML]{f6faff} 0.680 & \cellcolor[HTML]{f6faff} 0.680 & \cellcolor[HTML]{f6faff} 0.680 & \cellcolor[HTML]{e7f1fa} 0.698 & \cellcolor[HTML]{e3eef8} 0.704 & \cellcolor[HTML]{c7dbef} 0.738 & \cellcolor[HTML]{b5d4e9} 0.751 & \cellcolor[HTML]{f2f8fd} 0.685 & \cellcolor[HTML]{caddf0} 0.735 & \cellcolor[HTML]{edf4fc} 0.692 & \cellcolor[HTML]{e8f1fa} 0.697 & \cellcolor[HTML]{f6faff} 0.680 & \cellcolor[HTML]{e7f1fa} 0.698 & \cellcolor[HTML]{e3eef8} 0.704 & \cellcolor[HTML]{c7dbef} 0.738 & \cellcolor[HTML]{b5d4e9} 0.751 & \cellcolor[HTML]{f2f8fd} 0.685 & \cellcolor[HTML]{caddf0} 0.735 & \cellcolor[HTML]{edf4fc} 0.692 & \cellcolor[HTML]{e8f1fa} 0.697 & \cellcolor[HTML]{6aaed6} 0.876 & \cellcolor[HTML]{d2e3f3} 0.724 & \cellcolor[HTML]{d6e6f4} 0.719 & \cellcolor[HTML]{e8f1fa} 0.697 & \cellcolor[HTML]{e7f1fa} 0.698 & \cellcolor[HTML]{f7fbff} 0.679 \\
uber-tlc-hourly & \cellcolor[HTML]{6aaed6} 1.365 & \cellcolor[HTML]{6aaed6} 1.224 & \cellcolor[HTML]{6aaed6} 1.476 & \cellcolor[HTML]{dce9f6} 0.682 & \cellcolor[HTML]{f3f8fe} 0.546 & \cellcolor[HTML]{c4daee} 0.819 & \cellcolor[HTML]{e9f2fa} 0.605 & \cellcolor[HTML]{f1f7fd} 0.562 & \cellcolor[HTML]{6aaed6} 1.800 & \cellcolor[HTML]{dfebf7} 0.665 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{c9ddf0} 0.797 & \cellcolor[HTML]{e9f2fa} 0.607 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{f6faff} 0.529 & \cellcolor[HTML]{dae8f6} 0.695 & \cellcolor[HTML]{e6f0f9} 0.626 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{f7fbff} 0.523 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{ebf3fb} 0.592 & \cellcolor[HTML]{e9f2fa} 0.607 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{e9f2fa} 0.606 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{f6faff} 0.529 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{f7fbff} 0.523 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{ebf3fb} 0.592 & \cellcolor[HTML]{e9f2fa} 0.607 & \cellcolor[HTML]{f6faff} 0.528 & \cellcolor[HTML]{e9f2fa} 0.606 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{f6faff} 0.529 & \cellcolor[HTML]{6aaed6} 1.783 & \cellcolor[HTML]{f5fafe} 0.533 & \cellcolor[HTML]{f7fbff} 0.527 & \cellcolor[HTML]{f5fafe} 0.536 & \cellcolor[HTML]{f5fafe} 0.535 & \cellcolor[HTML]{f5fafe} 0.533 \\
wind-farms-daily & \cellcolor[HTML]{6aaed6} 1.339 & \cellcolor[HTML]{6aaed6} 1.327 & \cellcolor[HTML]{6aaed6} 1.540 & \cellcolor[HTML]{cde0f1} 1.193 & \cellcolor[HTML]{c6dbef} 1.209 & \cellcolor[HTML]{92c4de} 1.270 & \cellcolor[HTML]{d5e5f4} 1.176 & \cellcolor[HTML]{d0e2f2} 1.186 & \cellcolor[HTML]{6aaed6} 1.469 & \cellcolor[HTML]{c7dbef} 1.206 & \cellcolor[HTML]{f7fbff} 1.105 & \cellcolor[HTML]{cfe1f2} 1.189 & \cellcolor[HTML]{e7f1fa} 1.138 & \cellcolor[HTML]{f7fbff} 1.105 & \cellcolor[HTML]{e2edf8} 1.149 & \cellcolor[HTML]{d2e3f3} 1.183 & \cellcolor[HTML]{d4e4f4} 1.178 & \cellcolor[HTML]{f4f9fe} 1.113 & \cellcolor[HTML]{f5f9fe} 1.110 & \cellcolor[HTML]{f5f9fe} 1.110 & \cellcolor[HTML]{f5f9fe} 1.110 & \cellcolor[HTML]{eaf3fb} 1.131 & \cellcolor[HTML]{f0f6fd} 1.120 & \cellcolor[HTML]{e9f2fa} 1.134 & \cellcolor[HTML]{e9f2fa} 1.135 & \cellcolor[HTML]{f1f7fd} 1.118 & \cellcolor[HTML]{c3daee} 1.212 & \cellcolor[HTML]{f3f8fe} 1.114 & \cellcolor[HTML]{f1f7fd} 1.119 & \cellcolor[HTML]{f5f9fe} 1.110 & \cellcolor[HTML]{eaf3fb} 1.131 & \cellcolor[HTML]{f0f6fd} 1.120 & \cellcolor[HTML]{e9f2fa} 1.134 & \cellcolor[HTML]{e9f2fa} 1.135 & \cellcolor[HTML]{f1f7fd} 1.118 & \cellcolor[HTML]{c3daee} 1.212 & \cellcolor[HTML]{f3f8fe} 1.114 & \cellcolor[HTML]{f1f7fd} 1.119 & \cellcolor[HTML]{6aaed6} 31.516 & \cellcolor[HTML]{a1cbe2} 1.254 & \cellcolor[HTML]{caddf0} 1.201 & \cellcolor[HTML]{d0e1f2} 1.187 & \cellcolor[HTML]{d0e1f2} 1.187 & \cellcolor[HTML]{e4eff9} 1.145 \\
\midrule
Average rank & \cellcolor[HTML]{6aaed6} 39.840 & \cellcolor[HTML]{6aaed6} 39.710 & \cellcolor[HTML]{6aaed6} 40.480 & \cellcolor[HTML]{71b1d7} 33.250 & \cellcolor[HTML]{7ab6d9} 32.020 & \cellcolor[HTML]{6aaed6} 33.990 & \cellcolor[HTML]{81badb} 31.290 & \cellcolor[HTML]{81badb} 31.270 & \cellcolor[HTML]{6aaed6} 38.070 & \cellcolor[HTML]{82bbdb} 31.180 & \cellcolor[HTML]{d0e1f2} 19.360 & \cellcolor[HTML]{6dafd7} 33.690 & \cellcolor[HTML]{c8dcf0} 21.310 & \cellcolor[HTML]{cadef0} 20.670 & \cellcolor[HTML]{dfecf7} 15.410 & \cellcolor[HTML]{94c4df} 28.980 & \cellcolor[HTML]{b7d4ea} 24.040 & \cellcolor[HTML]{eaf3fb} 12.760 & \cellcolor[HTML]{eaf3fb} 12.800 & \cellcolor[HTML]{ecf4fb} 12.370 & \cellcolor[HTML]{ebf3fb} 12.480 & \cellcolor[HTML]{e0ecf8} 15.110 & \cellcolor[HTML]{ddeaf7} 15.960 & \cellcolor[HTML]{bcd7eb} 23.270 & \cellcolor[HTML]{b0d2e7} 24.980 & \cellcolor[HTML]{f1f7fd} 11.190 & \cellcolor[HTML]{a0cbe2} 27.450 & \cellcolor[HTML]{e3eef9} 14.460 & \cellcolor[HTML]{e8f1fa} 13.330 & \cellcolor[HTML]{ebf3fb} 12.480 & \cellcolor[HTML]{e0ecf8} 15.110 & \cellcolor[HTML]{ddeaf7} 15.960 & \cellcolor[HTML]{bcd7eb} 23.270 & \cellcolor[HTML]{b0d2e7} 24.980 & \cellcolor[HTML]{f1f7fd} 11.190 & \cellcolor[HTML]{a0cbe2} 27.450 & \cellcolor[HTML]{e3eef9} 14.460 & \cellcolor[HTML]{e8f1fa} 13.330 & \cellcolor[HTML]{7ab6d9} 32.010 & \cellcolor[HTML]{b8d5ea} 24.000 & \cellcolor[HTML]{c3daee} 22.210 & \cellcolor[HTML]{cfe1f2} 19.560 & \cellcolor[HTML]{e7f0fa} 13.700 & \cellcolor[HTML]{f7fbff} 9.570 \\
Gmean relative error & \cellcolor[HTML]{6aaed6} 2.128 & \cellcolor[HTML]{6aaed6} 1.788 & \cellcolor[HTML]{6aaed6} 1.540 & \cellcolor[HTML]{bfd8ed} 1.177 & \cellcolor[HTML]{c7dbef} 1.159 & \cellcolor[HTML]{abd0e6} 1.231 & \cellcolor[HTML]{d3e4f3} 1.100 & \cellcolor[HTML]{a3cce3} 1.255 & \cellcolor[HTML]{6aaed6} 1.609 & \cellcolor[HTML]{caddf0} 1.143 & \cellcolor[HTML]{eef5fc} 0.985 & \cellcolor[HTML]{b3d3e8} 1.213 & \cellcolor[HTML]{eaf3fb} 1.000 & \cellcolor[HTML]{eaf3fb} 1.001 & \cellcolor[HTML]{f3f8fe} 0.963 & \cellcolor[HTML]{dbe9f6} 1.069 & \cellcolor[HTML]{e7f0fa} 1.016 & \cellcolor[HTML]{f6faff} 0.951 & \cellcolor[HTML]{f5fafe} 0.952 & \cellcolor[HTML]{f6faff} 0.951 & \cellcolor[HTML]{f6faff} 0.951 & \cellcolor[HTML]{f3f8fe} 0.965 & \cellcolor[HTML]{f3f8fe} 0.965 & \cellcolor[HTML]{eaf2fb} 1.005 & \cellcolor[HTML]{e8f1fa} 1.010 & \cellcolor[HTML]{f7fbff} 0.947 & \cellcolor[HTML]{e7f1fa} 1.015 & \cellcolor[HTML]{f2f8fd} 0.966 & \cellcolor[HTML]{f5f9fe} 0.958 & \cellcolor[HTML]{f6faff} 0.951 & \cellcolor[HTML]{f3f8fe} 0.965 & \cellcolor[HTML]{f3f8fe} 0.965 & \cellcolor[HTML]{eaf2fb} 1.005 & \cellcolor[HTML]{e8f1fa} 1.010 & \cellcolor[HTML]{f7fbff} 0.947 & \cellcolor[HTML]{e7f1fa} 1.015 & \cellcolor[HTML]{f2f8fd} 0.966 & \cellcolor[HTML]{f5f9fe} 0.958 & \cellcolor[HTML]{6aaed6} 1.425 & \cellcolor[HTML]{dae8f6} 1.072 & \cellcolor[HTML]{ddeaf7} 1.058 & \cellcolor[HTML]{e8f1fa} 1.011 & \cellcolor[HTML]{f1f7fd} 0.973 & \cellcolor[HTML]{f7fbff} 0.945 \\
\end{tabular}
\begin{tabular}{l|ccccccccccc|cc|c|ccc|ccc|ccccccccc|ccccccccc|cccc|cc|}
 & \multicolumn{11}{c}{Individual models} & \multicolumn{2}{c}{Simple avg.} & Model sel. & \multicolumn{3}{c}{Performance-weighted} & \multicolumn{3}{c}{Greedy ensemble} & \multicolumn{9}{c}{Linear-softmax} & \multicolumn{9}{c}{Linear-positive} & \multicolumn{4}{c}{Nonlinear models} & \multicolumn{2}{c}{Multi-layer} \\
Dataset & \rotatebox{270}{AutoETS} & \rotatebox{270}{Theta} & \rotatebox{270}{SeasonalNaive} & \rotatebox{270}{PatchTST} & \rotatebox{270}{DeepAR} & \rotatebox{270}{DLinear} & \rotatebox{270}{TiDE} & \rotatebox{270}{DirectTabular} & \rotatebox{270}{RecursiveTabular} & \rotatebox{270}{TFT} & \rotatebox{270}{Chronos-Bolt} & \rotatebox{270}{Mean} & \rotatebox{270}{Median} & \rotatebox{270}{Model Selection} & \rotatebox{270}{Exp.} & \rotatebox{270}{Inv.} & \rotatebox{270}{Sqr.} & \rotatebox{270}{S=10} & \rotatebox{270}{S=100} & \rotatebox{270}{S=1000} & \rotatebox{270}{m} & \rotatebox{270}{mi} & \rotatebox{270}{miq} & \rotatebox{270}{mit} & \rotatebox{270}{mitq} & \rotatebox{270}{mq} & \rotatebox{270}{mqq} & \rotatebox{270}{mt} & \rotatebox{270}{mtq} & \rotatebox{270}{m} & \rotatebox{270}{mi} & \rotatebox{270}{miq} & \rotatebox{270}{mit} & \rotatebox{270}{mitq} & \rotatebox{270}{mq} & \rotatebox{270}{mqq} & \rotatebox{270}{mt} & \rotatebox{270}{mtq} & \rotatebox{270}{RealMLP} & \rotatebox{270}{RealMLP (scaled)} & \rotatebox{270}{LightGBM} & \rotatebox{270}{LightGBM (scaled)} & \rotatebox{270}{Stacker Model Selection} & \rotatebox{270}{Multi-layer Stacking } \\
\midrule
BEIJING-SUBWAY-30MIN & \cellcolor[HTML]{6aaed6} 0.745 & \cellcolor[HTML]{6aaed6} 0.622 & \cellcolor[HTML]{6aaed6} 0.562 & \cellcolor[HTML]{d6e5f4} 0.151 & \cellcolor[HTML]{6aaed6} 0.215 & \cellcolor[HTML]{b9d6ea} 0.173 & \cellcolor[HTML]{d8e7f5} 0.149 & \cellcolor[HTML]{ecf4fb} 0.130 & \cellcolor[HTML]{e3eef8} 0.139 & \cellcolor[HTML]{d6e5f4} 0.151 & \cellcolor[HTML]{d8e7f5} 0.149 & \cellcolor[HTML]{7fb9da} 0.202 & \cellcolor[HTML]{f7fbff} 0.120 & \cellcolor[HTML]{6aaed6} 0.215 & \cellcolor[HTML]{b4d3e9} 0.176 & \cellcolor[HTML]{ebf3fb} 0.131 & \cellcolor[HTML]{f6faff} 0.121 & \cellcolor[HTML]{dce9f6} 0.145 & \cellcolor[HTML]{e3eef9} 0.138 & \cellcolor[HTML]{e5eff9} 0.137 & \cellcolor[HTML]{e5eff9} 0.137 & \cellcolor[HTML]{e9f2fa} 0.133 & \cellcolor[HTML]{e9f2fa} 0.133 & \cellcolor[HTML]{e8f1fa} 0.134 & \cellcolor[HTML]{e8f1fa} 0.134 & \cellcolor[HTML]{e5eff9} 0.137 & \cellcolor[HTML]{e6f0f9} 0.136 & \cellcolor[HTML]{eef5fc} 0.128 & \cellcolor[HTML]{eef5fc} 0.128 & \cellcolor[HTML]{e5eff9} 0.137 & \cellcolor[HTML]{e9f2fa} 0.133 & \cellcolor[HTML]{e9f2fa} 0.133 & \cellcolor[HTML]{e8f1fa} 0.134 & \cellcolor[HTML]{e8f1fa} 0.134 & \cellcolor[HTML]{e5eff9} 0.137 & \cellcolor[HTML]{e6f0f9} 0.136 & \cellcolor[HTML]{eef5fc} 0.128 & \cellcolor[HTML]{eef5fc} 0.128 & \cellcolor[HTML]{deebf7} 0.143 & \cellcolor[HTML]{ebf3fb} 0.131 & \cellcolor[HTML]{e1edf8} 0.140 & \cellcolor[HTML]{e7f0fa} 0.135 & \cellcolor[HTML]{e9f2fa} 0.133 & \cellcolor[HTML]{f1f7fd} 0.126 \\
ETTh & \cellcolor[HTML]{6aaed6} 1.121 & \cellcolor[HTML]{6aaed6} 0.901 & \cellcolor[HTML]{6aaed6} 0.932 & \cellcolor[HTML]{9dcae1} 0.862 & \cellcolor[HTML]{71b1d7} 0.895 & \cellcolor[HTML]{a6cee4} 0.854 & \cellcolor[HTML]{b5d4e9} 0.839 & \cellcolor[HTML]{6aaed6} 0.963 & \cellcolor[HTML]{bfd8ed} 0.830 & \cellcolor[HTML]{6aaed6} 0.919 & \cellcolor[HTML]{f7fbff} 0.747 & \cellcolor[HTML]{d6e5f4} 0.799 & \cellcolor[HTML]{d5e5f4} 0.800 & \cellcolor[HTML]{f7fbff} 0.747 & \cellcolor[HTML]{deebf7} 0.786 & \cellcolor[HTML]{d6e6f4} 0.798 & \cellcolor[HTML]{d6e6f4} 0.797 & \cellcolor[HTML]{e5eff9} 0.775 & \cellcolor[HTML]{dfebf7} 0.784 & \cellcolor[HTML]{e0ecf8} 0.782 & \cellcolor[HTML]{e0ecf8} 0.782 & \cellcolor[HTML]{b9d6ea} 0.836 & \cellcolor[HTML]{b9d6ea} 0.836 & \cellcolor[HTML]{cfe1f2} 0.810 & \cellcolor[HTML]{cfe1f2} 0.810 & \cellcolor[HTML]{e0ecf8} 0.782 & \cellcolor[HTML]{eef5fc} 0.762 & \cellcolor[HTML]{dfebf7} 0.784 & \cellcolor[HTML]{dfebf7} 0.784 & \cellcolor[HTML]{e0ecf8} 0.782 & \cellcolor[HTML]{b9d6ea} 0.836 & \cellcolor[HTML]{b9d6ea} 0.836 & \cellcolor[HTML]{cfe1f2} 0.810 & \cellcolor[HTML]{cfe1f2} 0.810 & \cellcolor[HTML]{e0ecf8} 0.782 & \cellcolor[HTML]{eef5fc} 0.762 & \cellcolor[HTML]{dfebf7} 0.784 & \cellcolor[HTML]{dfebf7} 0.784 & \cellcolor[HTML]{97c6df} 0.866 & \cellcolor[HTML]{9fcae1} 0.861 & \cellcolor[HTML]{c1d9ed} 0.828 & \cellcolor[HTML]{abd0e6} 0.849 & \cellcolor[HTML]{ebf3fb} 0.766 & \cellcolor[HTML]{f2f8fd} 0.755 \\
ETTm & \cellcolor[HTML]{6aaed6} 3.498 & \cellcolor[HTML]{d6e5f4} 0.744 & \cellcolor[HTML]{6aaed6} 0.946 & \cellcolor[HTML]{ddeaf7} 0.728 & \cellcolor[HTML]{6aaed6} 1.057 & \cellcolor[HTML]{c7dbef} 0.778 & \cellcolor[HTML]{cadef0} 0.770 & \cellcolor[HTML]{6aaed6} 0.936 & \cellcolor[HTML]{81badb} 0.865 & \cellcolor[HTML]{abd0e6} 0.817 & \cellcolor[HTML]{f7fbff} 0.670 & \cellcolor[HTML]{6aaed6} 0.899 & \cellcolor[HTML]{d6e6f4} 0.742 & \cellcolor[HTML]{f7fbff} 0.670 & \cellcolor[HTML]{e5eff9} 0.711 & \cellcolor[HTML]{c2d9ee} 0.786 & \cellcolor[HTML]{d3e3f3} 0.752 & \cellcolor[HTML]{ebf3fb} 0.697 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{e2edf8} 0.717 & \cellcolor[HTML]{e2edf8} 0.717 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{f4f9fe} 0.677 & \cellcolor[HTML]{d1e2f3} 0.755 & \cellcolor[HTML]{d1e2f3} 0.755 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{e2edf8} 0.717 & \cellcolor[HTML]{e2edf8} 0.717 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{e7f0fa} 0.706 & \cellcolor[HTML]{f4f9fe} 0.677 & \cellcolor[HTML]{d1e2f3} 0.755 & \cellcolor[HTML]{d1e2f3} 0.755 & \cellcolor[HTML]{b5d4e9} 0.802 & \cellcolor[HTML]{d9e7f5} 0.738 & \cellcolor[HTML]{9cc9e1} 0.837 & \cellcolor[HTML]{b4d3e9} 0.805 & \cellcolor[HTML]{e2edf8} 0.717 & \cellcolor[HTML]{e9f2fa} 0.701 \\
HZMETRO & \cellcolor[HTML]{6aaed6} 1.620 & \cellcolor[HTML]{6aaed6} 1.349 & \cellcolor[HTML]{6aaed6} 0.595 & \cellcolor[HTML]{6aaed6} 0.691 & \cellcolor[HTML]{b5d4e9} 0.549 & \cellcolor[HTML]{87bddc} 0.578 & \cellcolor[HTML]{71b1d7} 0.591 & \cellcolor[HTML]{b3d3e8} 0.551 & \cellcolor[HTML]{cde0f1} 0.529 & \cellcolor[HTML]{6aaed6} 0.615 & \cellcolor[HTML]{8fc2de} 0.574 & \cellcolor[HTML]{bad6eb} 0.546 & \cellcolor[HTML]{ecf4fb} 0.494 & \cellcolor[HTML]{b5d4e9} 0.549 & \cellcolor[HTML]{d0e1f2} 0.526 & \cellcolor[HTML]{e6f0f9} 0.501 & \cellcolor[HTML]{edf4fc} 0.493 & \cellcolor[HTML]{dce9f6} 0.512 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{e9f2fa} 0.497 & \cellcolor[HTML]{e9f2fa} 0.497 & \cellcolor[HTML]{d3e4f3} 0.522 & \cellcolor[HTML]{d3e4f3} 0.522 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{e3eef8} 0.504 & \cellcolor[HTML]{e1edf8} 0.506 & \cellcolor[HTML]{e1edf8} 0.506 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{e9f2fa} 0.497 & \cellcolor[HTML]{e9f2fa} 0.497 & \cellcolor[HTML]{d3e4f3} 0.522 & \cellcolor[HTML]{d3e4f3} 0.522 & \cellcolor[HTML]{dbe9f6} 0.513 & \cellcolor[HTML]{e3eef8} 0.504 & \cellcolor[HTML]{e1edf8} 0.506 & \cellcolor[HTML]{e1edf8} 0.506 & \cellcolor[HTML]{e0ecf8} 0.507 & \cellcolor[HTML]{ebf3fb} 0.495 & \cellcolor[HTML]{eaf2fb} 0.496 & \cellcolor[HTML]{ecf4fb} 0.494 & \cellcolor[HTML]{e8f1fa} 0.498 & \cellcolor[HTML]{f7fbff} 0.481 \\
LOS-LOOP & \cellcolor[HTML]{6aaed6} 1.074 & \cellcolor[HTML]{6aaed6} 0.889 & \cellcolor[HTML]{e8f1fa} 0.391 & \cellcolor[HTML]{6aaed6} 0.619 & \cellcolor[HTML]{79b5d9} 0.593 & \cellcolor[HTML]{6aaed6} 0.927 & \cellcolor[HTML]{6aaed6} 0.634 & \cellcolor[HTML]{d6e6f4} 0.439 & \cellcolor[HTML]{9dcae1} 0.548 & \cellcolor[HTML]{caddf0} 0.472 & \cellcolor[HTML]{e7f0fa} 0.396 & \cellcolor[HTML]{aed1e7} 0.521 & \cellcolor[HTML]{d5e5f4} 0.443 & \cellcolor[HTML]{e7f0fa} 0.396 & \cellcolor[HTML]{dfecf7} 0.413 & \cellcolor[HTML]{bcd7eb} 0.499 & \cellcolor[HTML]{c6dbef} 0.482 & \cellcolor[HTML]{eef5fc} 0.376 & \cellcolor[HTML]{edf4fc} 0.380 & \cellcolor[HTML]{ecf4fb} 0.381 & \cellcolor[HTML]{ecf4fb} 0.381 & \cellcolor[HTML]{e9f2fa} 0.389 & \cellcolor[HTML]{e9f2fa} 0.389 & \cellcolor[HTML]{cee0f2} 0.461 & \cellcolor[HTML]{cee0f2} 0.461 & \cellcolor[HTML]{ecf4fb} 0.381 & \cellcolor[HTML]{e2edf8} 0.408 & \cellcolor[HTML]{eff6fc} 0.373 & \cellcolor[HTML]{eff6fc} 0.373 & \cellcolor[HTML]{ecf4fb} 0.381 & \cellcolor[HTML]{e9f2fa} 0.389 & \cellcolor[HTML]{e9f2fa} 0.389 & \cellcolor[HTML]{cee0f2} 0.461 & \cellcolor[HTML]{cee0f2} 0.461 & \cellcolor[HTML]{ecf4fb} 0.381 & \cellcolor[HTML]{e2edf8} 0.408 & \cellcolor[HTML]{eff6fc} 0.373 & \cellcolor[HTML]{eff6fc} 0.373 & \cellcolor[HTML]{f5f9fe} 0.359 & \cellcolor[HTML]{f2f7fd} 0.367 & \cellcolor[HTML]{e9f2fa} 0.389 & \cellcolor[HTML]{e7f1fa} 0.394 & \cellcolor[HTML]{eff6fc} 0.373 & \cellcolor[HTML]{f7fbff} 0.352 \\
M-DENSE & \cellcolor[HTML]{6aaed6} 1.402 & \cellcolor[HTML]{6aaed6} 1.249 & \cellcolor[HTML]{6aaed6} 1.446 & \cellcolor[HTML]{6aaed6} 1.054 & \cellcolor[HTML]{d3e3f3} 0.883 & \cellcolor[HTML]{6aaed6} 1.119 & \cellcolor[HTML]{add0e6} 0.962 & \cellcolor[HTML]{eef5fc} 0.808 & \cellcolor[HTML]{79b5d9} 1.037 & \cellcolor[HTML]{6aaed6} 1.054 & \cellcolor[HTML]{b4d3e9} 0.949 & \cellcolor[HTML]{d9e8f5} 0.865 & \cellcolor[HTML]{e8f1fa} 0.824 & \cellcolor[HTML]{eef5fc} 0.808 & \cellcolor[HTML]{f3f8fe} 0.794 & \cellcolor[HTML]{e0ecf8} 0.846 & \cellcolor[HTML]{e5eff9} 0.832 & \cellcolor[HTML]{f7fbff} 0.783 & \cellcolor[HTML]{f7fbff} 0.785 & \cellcolor[HTML]{f6faff} 0.786 & \cellcolor[HTML]{f6faff} 0.786 & \cellcolor[HTML]{d6e5f4} 0.875 & \cellcolor[HTML]{d6e5f4} 0.875 & \cellcolor[HTML]{b5d4e9} 0.947 & \cellcolor[HTML]{b5d4e9} 0.947 & \cellcolor[HTML]{f6faff} 0.786 & \cellcolor[HTML]{e7f0fa} 0.829 & \cellcolor[HTML]{e8f1fa} 0.825 & \cellcolor[HTML]{e8f1fa} 0.825 & \cellcolor[HTML]{f6faff} 0.786 & \cellcolor[HTML]{d6e5f4} 0.875 & \cellcolor[HTML]{d6e5f4} 0.875 & \cellcolor[HTML]{b5d4e9} 0.947 & \cellcolor[HTML]{b5d4e9} 0.947 & \cellcolor[HTML]{f6faff} 0.786 & \cellcolor[HTML]{e7f0fa} 0.829 & \cellcolor[HTML]{e8f1fa} 0.825 & \cellcolor[HTML]{e8f1fa} 0.825 & \cellcolor[HTML]{bed8ec} 0.933 & \cellcolor[HTML]{c9ddf0} 0.911 & \cellcolor[HTML]{94c4df} 0.999 & \cellcolor[HTML]{9dcae1} 0.988 & \cellcolor[HTML]{cfe1f2} 0.894 & \cellcolor[HTML]{e2edf8} 0.842 \\
PEMS03 & \cellcolor[HTML]{6aaed6} 4.005 & \cellcolor[HTML]{8fc2de} 0.962 & \cellcolor[HTML]{6aaed6} 1.246 & \cellcolor[HTML]{6aaed6} 1.436 & \cellcolor[HTML]{f5f9fe} 0.727 & \cellcolor[HTML]{6aaed6} 3.713 & \cellcolor[HTML]{d0e1f2} 0.836 & \cellcolor[HTML]{6aaed6} 1.020 & \cellcolor[HTML]{75b4d8} 0.997 & \cellcolor[HTML]{d0e1f2} 0.836 & \cellcolor[HTML]{8cc0dd} 0.966 & \cellcolor[HTML]{a4cce3} 0.929 & \cellcolor[HTML]{dfebf7} 0.790 & \cellcolor[HTML]{8cc0dd} 0.966 & \cellcolor[HTML]{d6e6f4} 0.816 & \cellcolor[HTML]{eaf3fb} 0.757 & \cellcolor[HTML]{ddeaf7} 0.795 & \cellcolor[HTML]{deebf7} 0.792 & \cellcolor[HTML]{dce9f6} 0.800 & \cellcolor[HTML]{dbe9f6} 0.802 & \cellcolor[HTML]{dbe9f6} 0.802 & \cellcolor[HTML]{dbe9f6} 0.801 & \cellcolor[HTML]{dbe9f6} 0.801 & \cellcolor[HTML]{cadef0} 0.854 & \cellcolor[HTML]{cadef0} 0.854 & \cellcolor[HTML]{dbe9f6} 0.802 & \cellcolor[HTML]{f2f8fd} 0.732 & \cellcolor[HTML]{d6e6f4} 0.815 & \cellcolor[HTML]{d6e6f4} 0.815 & \cellcolor[HTML]{dbe9f6} 0.802 & \cellcolor[HTML]{dbe9f6} 0.801 & \cellcolor[HTML]{dbe9f6} 0.801 & \cellcolor[HTML]{cadef0} 0.854 & \cellcolor[HTML]{cadef0} 0.854 & \cellcolor[HTML]{dbe9f6} 0.802 & \cellcolor[HTML]{f2f8fd} 0.732 & \cellcolor[HTML]{d6e6f4} 0.815 & \cellcolor[HTML]{d6e6f4} 0.815 & \cellcolor[HTML]{8dc1dd} 0.963 & \cellcolor[HTML]{f7fbff} 0.718 & \cellcolor[HTML]{dceaf6} 0.797 & \cellcolor[HTML]{dae8f6} 0.805 & \cellcolor[HTML]{dfebf7} 0.790 & \cellcolor[HTML]{eaf2fb} 0.758 \\
PEMS08 & \cellcolor[HTML]{6aaed6} 3.316 & \cellcolor[HTML]{b0d2e7} 0.824 & \cellcolor[HTML]{d9e7f5} 0.670 & \cellcolor[HTML]{6aaed6} 1.586 & \cellcolor[HTML]{85bcdc} 0.934 & \cellcolor[HTML]{6aaed6} 3.067 & \cellcolor[HTML]{b4d3e9} 0.815 & \cellcolor[HTML]{edf4fc} 0.573 & \cellcolor[HTML]{e4eff9} 0.614 & \cellcolor[HTML]{b7d4ea} 0.808 & \cellcolor[HTML]{f0f6fd} 0.560 & \cellcolor[HTML]{6aaed6} 1.023 & \cellcolor[HTML]{dfecf7} 0.637 & \cellcolor[HTML]{d9e7f5} 0.670 & \cellcolor[HTML]{eff6fc} 0.563 & \cellcolor[HTML]{cde0f1} 0.727 & \cellcolor[HTML]{e8f1fa} 0.597 & \cellcolor[HTML]{f4f9fe} 0.542 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f1f7fd} 0.556 & \cellcolor[HTML]{f1f7fd} 0.556 & \cellcolor[HTML]{dfebf7} 0.640 & \cellcolor[HTML]{dfebf7} 0.640 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f5fafe} 0.533 & \cellcolor[HTML]{f7fbff} 0.525 & \cellcolor[HTML]{f7fbff} 0.525 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f1f7fd} 0.556 & \cellcolor[HTML]{f1f7fd} 0.556 & \cellcolor[HTML]{dfebf7} 0.640 & \cellcolor[HTML]{dfebf7} 0.640 & \cellcolor[HTML]{f5fafe} 0.534 & \cellcolor[HTML]{f5fafe} 0.533 & \cellcolor[HTML]{f7fbff} 0.525 & \cellcolor[HTML]{f7fbff} 0.525 & \cellcolor[HTML]{6aaed6} 2.144 & \cellcolor[HTML]{f2f7fd} 0.552 & \cellcolor[HTML]{eff6fc} 0.562 & \cellcolor[HTML]{f5f9fe} 0.537 & \cellcolor[HTML]{f2f7fd} 0.552 & \cellcolor[HTML]{f6faff} 0.532 \\
SHMETRO & \cellcolor[HTML]{6aaed6} 3.890 & \cellcolor[HTML]{6aaed6} 1.881 & \cellcolor[HTML]{6aaed6} 1.108 & \cellcolor[HTML]{6aaed6} 1.093 & \cellcolor[HTML]{deebf7} 0.968 & \cellcolor[HTML]{a6cee4} 1.039 & \cellcolor[HTML]{c1d9ed} 1.013 & \cellcolor[HTML]{f7fbff} 0.928 & \cellcolor[HTML]{6aaed6} 1.089 & \cellcolor[HTML]{74b3d8} 1.079 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{9cc9e1} 1.048 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{deebf7} 0.968 & \cellcolor[HTML]{dce9f6} 0.972 & \cellcolor[HTML]{e3eef9} 0.960 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{d4e4f4} 0.984 & \cellcolor[HTML]{e3eef8} 0.961 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{a5cde3} 1.040 & \cellcolor[HTML]{a5cde3} 1.040 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{d6e6f4} 0.980 & \cellcolor[HTML]{cddff1} 0.996 & \cellcolor[HTML]{cddff1} 0.996 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{a5cde3} 1.040 & \cellcolor[HTML]{a5cde3} 1.040 & \cellcolor[HTML]{e1edf8} 0.963 & \cellcolor[HTML]{d6e6f4} 0.980 & \cellcolor[HTML]{cddff1} 0.996 & \cellcolor[HTML]{cddff1} 0.996 & \cellcolor[HTML]{ddeaf7} 0.969 & \cellcolor[HTML]{bad6eb} 1.019 & \cellcolor[HTML]{d0e1f2} 0.992 & \cellcolor[HTML]{cddff1} 0.997 & \cellcolor[HTML]{dceaf6} 0.971 & \cellcolor[HTML]{d4e4f4} 0.984 \\
SZ-TAXI & \cellcolor[HTML]{6aaed6} 0.738 & \cellcolor[HTML]{6aaed6} 0.670 & \cellcolor[HTML]{6aaed6} 0.808 & \cellcolor[HTML]{c1d9ed} 0.596 & \cellcolor[HTML]{caddf0} 0.592 & \cellcolor[HTML]{b4d3e9} 0.601 & \cellcolor[HTML]{b9d6ea} 0.599 & \cellcolor[HTML]{deebf7} 0.579 & \cellcolor[HTML]{6fb0d7} 0.623 & \cellcolor[HTML]{a9cfe5} 0.605 & \cellcolor[HTML]{f7fbff} 0.564 & \cellcolor[HTML]{deebf7} 0.579 & \cellcolor[HTML]{e3eef9} 0.576 & \cellcolor[HTML]{f7fbff} 0.564 & \cellcolor[HTML]{e8f1fa} 0.573 & \cellcolor[HTML]{e2edf8} 0.577 & \cellcolor[HTML]{e3eef9} 0.576 & \cellcolor[HTML]{f2f8fd} 0.567 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{e7f0fa} 0.574 & \cellcolor[HTML]{e7f0fa} 0.574 & \cellcolor[HTML]{6aaed6} 0.624 & \cellcolor[HTML]{6aaed6} 0.624 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{f2f8fd} 0.567 & \cellcolor[HTML]{ecf4fb} 0.571 & \cellcolor[HTML]{ecf4fb} 0.571 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{e7f0fa} 0.574 & \cellcolor[HTML]{e7f0fa} 0.574 & \cellcolor[HTML]{6aaed6} 0.624 & \cellcolor[HTML]{6aaed6} 0.624 & \cellcolor[HTML]{f5fafe} 0.565 & \cellcolor[HTML]{f2f8fd} 0.567 & \cellcolor[HTML]{ecf4fb} 0.571 & \cellcolor[HTML]{ecf4fb} 0.571 & \cellcolor[HTML]{e3eef9} 0.576 & \cellcolor[HTML]{eef5fc} 0.570 & \cellcolor[HTML]{d8e7f5} 0.583 & \cellcolor[HTML]{e7f0fa} 0.574 & \cellcolor[HTML]{ecf4fb} 0.571 & \cellcolor[HTML]{eef5fc} 0.570 \\
australian-electricity & \cellcolor[HTML]{6aaed6} 11.560 & \cellcolor[HTML]{c1d9ed} 0.900 & \cellcolor[HTML]{8abfdd} 1.078 & \cellcolor[HTML]{97c6df} 1.042 & \cellcolor[HTML]{9dcae1} 1.026 & \cellcolor[HTML]{6aaed6} 1.186 & \cellcolor[HTML]{e7f1fa} 0.687 & \cellcolor[HTML]{e7f1fa} 0.686 & \cellcolor[HTML]{f7fbff} 0.594 & \cellcolor[HTML]{dceaf6} 0.750 & \cellcolor[HTML]{6caed6} 1.164 & \cellcolor[HTML]{6aaed6} 1.484 & \cellcolor[HTML]{e4eff9} 0.702 & \cellcolor[HTML]{6caed6} 1.164 & \cellcolor[HTML]{cfe1f2} 0.827 & \cellcolor[HTML]{dceaf6} 0.748 & \cellcolor[HTML]{e3eef9} 0.710 & \cellcolor[HTML]{cfe1f2} 0.830 & \cellcolor[HTML]{d3e4f3} 0.804 & \cellcolor[HTML]{d1e2f3} 0.816 & \cellcolor[HTML]{d1e2f3} 0.817 & \cellcolor[HTML]{8fc2de} 1.065 & \cellcolor[HTML]{8fc2de} 1.065 & \cellcolor[HTML]{6aaed6} 1.167 & \cellcolor[HTML]{6aaed6} 1.167 & \cellcolor[HTML]{d1e2f3} 0.817 & \cellcolor[HTML]{d3e3f3} 0.807 & \cellcolor[HTML]{d0e1f2} 0.825 & \cellcolor[HTML]{d0e1f2} 0.825 & \cellcolor[HTML]{d1e2f3} 0.817 & \cellcolor[HTML]{8fc2de} 1.065 & \cellcolor[HTML]{8fc2de} 1.065 & \cellcolor[HTML]{6aaed6} 1.167 & \cellcolor[HTML]{6aaed6} 1.167 & \cellcolor[HTML]{d1e2f3} 0.817 & \cellcolor[HTML]{d3e3f3} 0.807 & \cellcolor[HTML]{d0e1f2} 0.825 & \cellcolor[HTML]{d0e1f2} 0.825 & \cellcolor[HTML]{6aaed6} 1.432 & \cellcolor[HTML]{8dc1dd} 1.070 & \cellcolor[HTML]{a4cce3} 1.004 & \cellcolor[HTML]{bed8ec} 0.909 & \cellcolor[HTML]{d1e2f3} 0.817 & \cellcolor[HTML]{d7e6f5} 0.780 \\
bdg-2-bear & \cellcolor[HTML]{6aaed6} 1.020 & \cellcolor[HTML]{6aaed6} 1.133 & \cellcolor[HTML]{9ac8e0} 0.430 & \cellcolor[HTML]{a6cee4} 0.418 & \cellcolor[HTML]{6aaed6} 0.480 & \cellcolor[HTML]{b7d4ea} 0.401 & \cellcolor[HTML]{84bcdb} 0.450 & \cellcolor[HTML]{e7f0fa} 0.326 & \cellcolor[HTML]{6aaed6} 0.837 & \cellcolor[HTML]{b7d4ea} 0.400 & \cellcolor[HTML]{f7fbff} 0.296 & \cellcolor[HTML]{ddeaf7} 0.342 & \cellcolor[HTML]{f3f8fe} 0.304 & \cellcolor[HTML]{e7f0fa} 0.326 & \cellcolor[HTML]{d3e4f3} 0.360 & \cellcolor[HTML]{eaf2fb} 0.320 & \cellcolor[HTML]{e9f2fa} 0.321 & \cellcolor[HTML]{cbdef1} 0.374 & \cellcolor[HTML]{cfe1f2} 0.368 & \cellcolor[HTML]{d0e2f2} 0.365 & \cellcolor[HTML]{d0e2f2} 0.365 & \cellcolor[HTML]{c6dbef} 0.384 & \cellcolor[HTML]{c6dbef} 0.384 & \cellcolor[HTML]{9fcae1} 0.427 & \cellcolor[HTML]{9fcae1} 0.427 & \cellcolor[HTML]{d0e2f2} 0.365 & \cellcolor[HTML]{ccdff1} 0.373 & \cellcolor[HTML]{d4e4f4} 0.358 & \cellcolor[HTML]{d4e4f4} 0.358 & \cellcolor[HTML]{d0e2f2} 0.365 & \cellcolor[HTML]{c6dbef} 0.384 & \cellcolor[HTML]{c6dbef} 0.384 & \cellcolor[HTML]{9fcae1} 0.427 & \cellcolor[HTML]{9fcae1} 0.427 & \cellcolor[HTML]{d0e2f2} 0.365 & \cellcolor[HTML]{ccdff1} 0.373 & \cellcolor[HTML]{d4e4f4} 0.358 & \cellcolor[HTML]{d4e4f4} 0.358 & \cellcolor[HTML]{6aaed6} 0.932 & \cellcolor[HTML]{bfd8ed} 0.391 & \cellcolor[HTML]{c8dcf0} 0.380 & \cellcolor[HTML]{deebf7} 0.340 & \cellcolor[HTML]{f3f8fe} 0.304 & \cellcolor[HTML]{f5fafe} 0.299 \\
bdg-2-fox & \cellcolor[HTML]{6aaed6} 1.145 & \cellcolor[HTML]{6aaed6} 1.221 & \cellcolor[HTML]{6aaed6} 1.187 & \cellcolor[HTML]{6aaed6} 1.231 & \cellcolor[HTML]{d7e6f5} 0.684 & \cellcolor[HTML]{6aaed6} 1.137 & \cellcolor[HTML]{7cb7da} 1.062 & \cellcolor[HTML]{bad6eb} 0.843 & \cellcolor[HTML]{c3daee} 0.809 & \cellcolor[HTML]{9fcae1} 0.952 & \cellcolor[HTML]{f7fbff} 0.481 & \cellcolor[HTML]{cee0f2} 0.746 & \cellcolor[HTML]{dce9f6} 0.659 & \cellcolor[HTML]{f7fbff} 0.481 & \cellcolor[HTML]{ddeaf7} 0.649 & \cellcolor[HTML]{d0e1f2} 0.738 & \cellcolor[HTML]{d0e2f2} 0.732 & \cellcolor[HTML]{eef5fc} 0.537 & \cellcolor[HTML]{f1f7fd} 0.525 & \cellcolor[HTML]{f1f7fd} 0.523 & \cellcolor[HTML]{f1f7fd} 0.523 & \cellcolor[HTML]{e3eef9} 0.606 & \cellcolor[HTML]{e3eef9} 0.606 & \cellcolor[HTML]{d3e4f3} 0.713 & \cellcolor[HTML]{d3e4f3} 0.713 & \cellcolor[HTML]{f1f7fd} 0.523 & \cellcolor[HTML]{eff6fc} 0.534 & \cellcolor[HTML]{dfebf7} 0.639 & \cellcolor[HTML]{dfebf7} 0.639 & \cellcolor[HTML]{f1f7fd} 0.523 & \cellcolor[HTML]{e3eef9} 0.606 & \cellcolor[HTML]{e3eef9} 0.606 & \cellcolor[HTML]{d3e4f3} 0.713 & \cellcolor[HTML]{d3e4f3} 0.713 & \cellcolor[HTML]{f1f7fd} 0.523 & \cellcolor[HTML]{eff6fc} 0.534 & \cellcolor[HTML]{dfebf7} 0.639 & \cellcolor[HTML]{dfebf7} 0.639 & \cellcolor[HTML]{e2edf8} 0.615 & \cellcolor[HTML]{eff6fc} 0.533 & \cellcolor[HTML]{e9f2fa} 0.574 & \cellcolor[HTML]{f0f6fd} 0.527 & \cellcolor[HTML]{f1f7fd} 0.525 & \cellcolor[HTML]{edf4fc} 0.550 \\
bdg-2-panther & \cellcolor[HTML]{6aaed6} 1.131 & \cellcolor[HTML]{6aaed6} 1.465 & \cellcolor[HTML]{6aaed6} 0.949 & \cellcolor[HTML]{a0cbe2} 0.877 & \cellcolor[HTML]{6dafd7} 0.945 & \cellcolor[HTML]{aed1e7} 0.853 & \cellcolor[HTML]{b3d3e8} 0.846 & \cellcolor[HTML]{6aaed6} 1.047 & \cellcolor[HTML]{6aaed6} 1.024 & \cellcolor[HTML]{b3d3e8} 0.846 & \cellcolor[HTML]{f7fbff} 0.677 & \cellcolor[HTML]{c8dcf0} 0.808 & \cellcolor[HTML]{d9e8f5} 0.759 & \cellcolor[HTML]{aed1e7} 0.853 & \cellcolor[HTML]{d3e4f3} 0.776 & \cellcolor[HTML]{cadef0} 0.800 & \cellcolor[HTML]{cde0f1} 0.793 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{d7e6f5} 0.764 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{ecf4fb} 0.707 & \cellcolor[HTML]{ecf4fb} 0.707 & \cellcolor[HTML]{d2e3f3} 0.780 & \cellcolor[HTML]{d2e3f3} 0.780 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{dbe9f6} 0.754 & \cellcolor[HTML]{d0e2f2} 0.783 & \cellcolor[HTML]{d0e2f2} 0.783 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{ecf4fb} 0.707 & \cellcolor[HTML]{ecf4fb} 0.707 & \cellcolor[HTML]{d2e3f3} 0.780 & \cellcolor[HTML]{d2e3f3} 0.780 & \cellcolor[HTML]{d7e6f5} 0.765 & \cellcolor[HTML]{dbe9f6} 0.754 & \cellcolor[HTML]{d0e2f2} 0.783 & \cellcolor[HTML]{d0e2f2} 0.783 & \cellcolor[HTML]{74b3d8} 0.937 & \cellcolor[HTML]{a4cce3} 0.870 & \cellcolor[HTML]{cddff1} 0.794 & \cellcolor[HTML]{cbdef1} 0.799 & \cellcolor[HTML]{ecf4fb} 0.707 & \cellcolor[HTML]{eaf3fb} 0.712 \\
bdg-2-rat & \cellcolor[HTML]{6aaed6} 0.948 & \cellcolor[HTML]{6aaed6} 1.270 & \cellcolor[HTML]{97c6df} 0.831 & \cellcolor[HTML]{6aaed6} 0.944 & \cellcolor[HTML]{87bddc} 0.854 & \cellcolor[HTML]{9ac8e0} 0.826 & \cellcolor[HTML]{7fb9da} 0.865 & \cellcolor[HTML]{6aaed6} 1.431 & \cellcolor[HTML]{d6e5f4} 0.691 & \cellcolor[HTML]{6aaed6} 0.910 & \cellcolor[HTML]{ecf4fb} 0.620 & \cellcolor[HTML]{cde0f1} 0.719 & \cellcolor[HTML]{d6e6f4} 0.688 & \cellcolor[HTML]{ecf4fb} 0.620 & \cellcolor[HTML]{edf4fc} 0.619 & \cellcolor[HTML]{d0e1f2} 0.711 & \cellcolor[HTML]{d2e3f3} 0.704 & \cellcolor[HTML]{f6faff} 0.590 & \cellcolor[HTML]{f6faff} 0.590 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{d3e3f3} 0.701 & \cellcolor[HTML]{d3e3f3} 0.701 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{d3e3f3} 0.701 & \cellcolor[HTML]{d3e3f3} 0.701 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f6faff} 0.589 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{f3f8fe} 0.600 & \cellcolor[HTML]{b9d6ea} 0.767 & \cellcolor[HTML]{cfe1f2} 0.713 & \cellcolor[HTML]{d9e7f5} 0.681 & \cellcolor[HTML]{e9f2fa} 0.630 & \cellcolor[HTML]{f7fbff} 0.586 & \cellcolor[HTML]{f6faff} 0.590 \\
beijing-air-quality & \cellcolor[HTML]{6aaed6} 1.107 & \cellcolor[HTML]{94c4df} 0.760 & \cellcolor[HTML]{aed1e7} 0.711 & \cellcolor[HTML]{b0d2e7} 0.705 & \cellcolor[HTML]{74b3d8} 0.813 & \cellcolor[HTML]{c3daee} 0.667 & \cellcolor[HTML]{ccdff1} 0.639 & \cellcolor[HTML]{6aaed6} 1.018 & \cellcolor[HTML]{6aaed6} 1.079 & \cellcolor[HTML]{87bddc} 0.781 & \cellcolor[HTML]{f0f6fd} 0.517 & \cellcolor[HTML]{b2d2e8} 0.704 & \cellcolor[HTML]{bed8ec} 0.678 & \cellcolor[HTML]{f0f6fd} 0.517 & \cellcolor[HTML]{edf4fc} 0.528 & \cellcolor[HTML]{bad6eb} 0.686 & \cellcolor[HTML]{c3daee} 0.667 & \cellcolor[HTML]{ecf4fb} 0.531 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{e3eef9} 0.558 & \cellcolor[HTML]{e3eef9} 0.558 & \cellcolor[HTML]{d6e6f4} 0.603 & \cellcolor[HTML]{d6e6f4} 0.603 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{f7fbff} 0.492 & \cellcolor[HTML]{e2edf8} 0.565 & \cellcolor[HTML]{e2edf8} 0.565 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{e3eef9} 0.558 & \cellcolor[HTML]{e3eef9} 0.558 & \cellcolor[HTML]{d6e6f4} 0.603 & \cellcolor[HTML]{d6e6f4} 0.603 & \cellcolor[HTML]{ebf3fb} 0.533 & \cellcolor[HTML]{f7fbff} 0.492 & \cellcolor[HTML]{e2edf8} 0.565 & \cellcolor[HTML]{e2edf8} 0.565 & \cellcolor[HTML]{6aaed6} 2.492 & \cellcolor[HTML]{dbe9f6} 0.588 & \cellcolor[HTML]{6aaed6} 0.834 & \cellcolor[HTML]{f2f7fd} 0.511 & \cellcolor[HTML]{f4f9fe} 0.505 & \cellcolor[HTML]{f5f9fe} 0.500 \\
borealis & \cellcolor[HTML]{6aaed6} 2.043 & \cellcolor[HTML]{6aaed6} 1.277 & \cellcolor[HTML]{6aaed6} 1.257 & \cellcolor[HTML]{6aaed6} 1.092 & \cellcolor[HTML]{6aaed6} 1.520 & \cellcolor[HTML]{79b5d9} 1.080 & \cellcolor[HTML]{91c3de} 1.064 & \cellcolor[HTML]{7fb9da} 1.075 & \cellcolor[HTML]{75b4d8} 1.082 & \cellcolor[HTML]{cfe1f2} 1.007 & \cellcolor[HTML]{aacfe5} 1.044 & \cellcolor[HTML]{a6cee4} 1.047 & \cellcolor[HTML]{9fcae1} 1.054 & \cellcolor[HTML]{aacfe5} 1.044 & \cellcolor[HTML]{b9d6ea} 1.031 & \cellcolor[HTML]{aed1e7} 1.041 & \cellcolor[HTML]{aed1e7} 1.041 & \cellcolor[HTML]{c3daee} 1.022 & \cellcolor[HTML]{c3daee} 1.022 & \cellcolor[HTML]{c4daee} 1.021 & \cellcolor[HTML]{c4daee} 1.021 & \cellcolor[HTML]{dceaf6} 0.987 & \cellcolor[HTML]{dceaf6} 0.987 & \cellcolor[HTML]{a9cfe5} 1.045 & \cellcolor[HTML]{a9cfe5} 1.045 & \cellcolor[HTML]{c4daee} 1.021 & \cellcolor[HTML]{bad6eb} 1.030 & \cellcolor[HTML]{cadef0} 1.013 & \cellcolor[HTML]{cadef0} 1.013 & \cellcolor[HTML]{c4daee} 1.021 & \cellcolor[HTML]{dceaf6} 0.987 & \cellcolor[HTML]{dceaf6} 0.987 & \cellcolor[HTML]{a9cfe5} 1.045 & \cellcolor[HTML]{a9cfe5} 1.045 & \cellcolor[HTML]{c4daee} 1.021 & \cellcolor[HTML]{bad6eb} 1.030 & \cellcolor[HTML]{cadef0} 1.013 & \cellcolor[HTML]{cadef0} 1.013 & \cellcolor[HTML]{97c6df} 1.059 & \cellcolor[HTML]{a4cce3} 1.049 & \cellcolor[HTML]{f7fbff} 0.950 & \cellcolor[HTML]{f4f9fe} 0.955 & \cellcolor[HTML]{c3daee} 1.022 & \cellcolor[HTML]{d0e2f2} 1.005 \\
bull & \cellcolor[HTML]{6dafd7} 1.076 & \cellcolor[HTML]{6aaed6} 1.224 & \cellcolor[HTML]{6aaed6} 1.189 & \cellcolor[HTML]{a5cde3} 1.059 & \cellcolor[HTML]{a8cee4} 1.058 & \cellcolor[HTML]{f7fbff} 1.016 & \cellcolor[HTML]{b8d5ea} 1.052 & \cellcolor[HTML]{6aaed6} 1.567 & \cellcolor[HTML]{6aaed6} 1.111 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{b2d2e8} 1.054 & \cellcolor[HTML]{aacfe5} 1.057 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{b2d2e8} 1.054 & \cellcolor[HTML]{bad6eb} 1.051 & \cellcolor[HTML]{caddf0} 1.044 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{bfd8ed} 1.049 & \cellcolor[HTML]{bfd8ed} 1.049 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{f1f7fd} 1.020 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{d6e6f4} 1.036 & \cellcolor[HTML]{bfd8ed} 1.049 & \cellcolor[HTML]{bfd8ed} 1.049 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{f1f7fd} 1.020 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{ccdff1} 1.043 & \cellcolor[HTML]{6aaed6} 1.077 & \cellcolor[HTML]{e2edf8} 1.029 & \cellcolor[HTML]{ddeaf7} 1.032 & \cellcolor[HTML]{dce9f6} 1.033 & \cellcolor[HTML]{c8dcf0} 1.045 & \cellcolor[HTML]{e0ecf8} 1.030 \\
cdc-fluview-ilinet & \cellcolor[HTML]{6aaed6} 2.720 & \cellcolor[HTML]{6aaed6} 2.897 & \cellcolor[HTML]{6aaed6} 2.708 & \cellcolor[HTML]{cee0f2} 2.235 & \cellcolor[HTML]{cfe1f2} 2.231 & \cellcolor[HTML]{d8e7f5} 2.182 & \cellcolor[HTML]{dce9f6} 2.162 & \cellcolor[HTML]{6aaed6} 2.988 & \cellcolor[HTML]{d7e6f5} 2.186 & \cellcolor[HTML]{ebf3fb} 2.079 & \cellcolor[HTML]{cfe1f2} 2.230 & \cellcolor[HTML]{dceaf6} 2.155 & \cellcolor[HTML]{d6e5f4} 2.192 & \cellcolor[HTML]{cee0f2} 2.235 & \cellcolor[HTML]{f7fbff} 2.015 & \cellcolor[HTML]{e0ecf8} 2.136 & \cellcolor[HTML]{e3eef9} 2.120 & \cellcolor[HTML]{f2f7fd} 2.045 & \cellcolor[HTML]{f2f7fd} 2.046 & \cellcolor[HTML]{f2f8fd} 2.043 & \cellcolor[HTML]{f2f8fd} 2.042 & \cellcolor[HTML]{eef5fc} 2.066 & \cellcolor[HTML]{eef5fc} 2.066 & \cellcolor[HTML]{e7f0fa} 2.102 & \cellcolor[HTML]{e7f0fa} 2.102 & \cellcolor[HTML]{f2f8fd} 2.042 & \cellcolor[HTML]{e4eff9} 2.114 & \cellcolor[HTML]{e5eff9} 2.111 & \cellcolor[HTML]{e5eff9} 2.111 & \cellcolor[HTML]{f2f8fd} 2.042 & \cellcolor[HTML]{eef5fc} 2.066 & \cellcolor[HTML]{eef5fc} 2.066 & \cellcolor[HTML]{e7f0fa} 2.102 & \cellcolor[HTML]{e7f0fa} 2.102 & \cellcolor[HTML]{f2f8fd} 2.042 & \cellcolor[HTML]{e4eff9} 2.114 & \cellcolor[HTML]{e5eff9} 2.111 & \cellcolor[HTML]{e5eff9} 2.111 & \cellcolor[HTML]{99c7e0} 2.421 & \cellcolor[HTML]{6aaed6} 2.565 & \cellcolor[HTML]{84bcdb} 2.475 & \cellcolor[HTML]{a1cbe2} 2.395 & \cellcolor[HTML]{f2f7fd} 2.046 & \cellcolor[HTML]{ecf4fb} 2.074 \\
electricity-hourly & \cellcolor[HTML]{6aaed6} 1.486 & \cellcolor[HTML]{6aaed6} 1.879 & \cellcolor[HTML]{6aaed6} 1.405 & \cellcolor[HTML]{8fc2de} 1.333 & \cellcolor[HTML]{abd0e6} 1.274 & \cellcolor[HTML]{9fcae1} 1.305 & \cellcolor[HTML]{9ac8e0} 1.312 & \cellcolor[HTML]{6aaed6} 2.587 & \cellcolor[HTML]{6aaed6} 1.736 & \cellcolor[HTML]{74b3d8} 1.383 & \cellcolor[HTML]{f7fbff} 1.028 & \cellcolor[HTML]{aacfe5} 1.277 & \cellcolor[HTML]{b5d4e9} 1.251 & \cellcolor[HTML]{f7fbff} 1.028 & \cellcolor[HTML]{f1f7fd} 1.053 & \cellcolor[HTML]{b9d6ea} 1.243 & \cellcolor[HTML]{c7dbef} 1.211 & \cellcolor[HTML]{eef5fc} 1.060 & \cellcolor[HTML]{f1f7fd} 1.054 & \cellcolor[HTML]{f0f6fd} 1.055 & \cellcolor[HTML]{f0f6fd} 1.055 & \cellcolor[HTML]{e9f2fa} 1.082 & \cellcolor[HTML]{e9f2fa} 1.082 & \cellcolor[HTML]{cbdef1} 1.194 & \cellcolor[HTML]{cbdef1} 1.194 & \cellcolor[HTML]{f0f6fd} 1.055 & \cellcolor[HTML]{eff6fc} 1.057 & \cellcolor[HTML]{e4eff9} 1.100 & \cellcolor[HTML]{e4eff9} 1.100 & \cellcolor[HTML]{f0f6fd} 1.055 & \cellcolor[HTML]{e9f2fa} 1.082 & \cellcolor[HTML]{e9f2fa} 1.082 & \cellcolor[HTML]{cbdef1} 1.194 & \cellcolor[HTML]{cbdef1} 1.194 & \cellcolor[HTML]{f0f6fd} 1.055 & \cellcolor[HTML]{eff6fc} 1.057 & \cellcolor[HTML]{e4eff9} 1.100 & \cellcolor[HTML]{e4eff9} 1.100 & \cellcolor[HTML]{afd1e7} 1.268 & \cellcolor[HTML]{e5eff9} 1.095 & \cellcolor[HTML]{b3d3e8} 1.259 & \cellcolor[HTML]{dfebf7} 1.120 & \cellcolor[HTML]{eef5fc} 1.064 & \cellcolor[HTML]{eef5fc} 1.063 \\
electricity-weekly & \cellcolor[HTML]{6aaed6} 3.086 & \cellcolor[HTML]{6aaed6} 3.055 & \cellcolor[HTML]{6aaed6} 3.037 & \cellcolor[HTML]{f1f7fd} 1.818 & \cellcolor[HTML]{b4d3e9} 2.241 & \cellcolor[HTML]{6aaed6} 2.608 & \cellcolor[HTML]{f7fbff} 1.769 & \cellcolor[HTML]{eff6fc} 1.830 & \cellcolor[HTML]{6aaed6} 3.121 & \cellcolor[HTML]{b4d3e9} 2.242 & \cellcolor[HTML]{eef5fc} 1.838 & \cellcolor[HTML]{aed1e7} 2.273 & \cellcolor[HTML]{94c4df} 2.386 & \cellcolor[HTML]{f1f7fd} 1.818 & \cellcolor[HTML]{deebf7} 1.965 & \cellcolor[HTML]{b3d3e8} 2.249 & \cellcolor[HTML]{b8d5ea} 2.223 & \cellcolor[HTML]{e6f0f9} 1.907 & \cellcolor[HTML]{e3eef9} 1.925 & \cellcolor[HTML]{e3eef8} 1.928 & \cellcolor[HTML]{e3eef8} 1.928 & \cellcolor[HTML]{d5e5f4} 2.035 & \cellcolor[HTML]{d5e5f4} 2.035 & \cellcolor[HTML]{cde0f1} 2.099 & \cellcolor[HTML]{cde0f1} 2.099 & \cellcolor[HTML]{e3eef8} 1.928 & \cellcolor[HTML]{e3eef9} 1.921 & \cellcolor[HTML]{ddeaf7} 1.974 & \cellcolor[HTML]{ddeaf7} 1.974 & \cellcolor[HTML]{e3eef8} 1.928 & \cellcolor[HTML]{d5e5f4} 2.035 & \cellcolor[HTML]{d5e5f4} 2.035 & \cellcolor[HTML]{cde0f1} 2.099 & \cellcolor[HTML]{cde0f1} 2.099 & \cellcolor[HTML]{e3eef8} 1.928 & \cellcolor[HTML]{e3eef9} 1.921 & \cellcolor[HTML]{ddeaf7} 1.974 & \cellcolor[HTML]{ddeaf7} 1.974 & \cellcolor[HTML]{c6dbef} 2.156 & \cellcolor[HTML]{d0e1f2} 2.082 & \cellcolor[HTML]{e0ecf8} 1.948 & \cellcolor[HTML]{d7e6f5} 2.021 & \cellcolor[HTML]{e3eef9} 1.925 & \cellcolor[HTML]{dfecf7} 1.954 \\
ercot & \cellcolor[HTML]{6aaed6} 2.385 & \cellcolor[HTML]{6aaed6} 1.327 & \cellcolor[HTML]{9dcae1} 0.761 & \cellcolor[HTML]{6aaed6} 0.843 & \cellcolor[HTML]{bed8ec} 0.712 & \cellcolor[HTML]{b3d3e8} 0.729 & \cellcolor[HTML]{e2edf8} 0.628 & \cellcolor[HTML]{6aaed6} 1.328 & \cellcolor[HTML]{f7fbff} 0.575 & \cellcolor[HTML]{bcd7eb} 0.716 & \cellcolor[HTML]{c7dcef} 0.695 & \cellcolor[HTML]{92c4de} 0.775 & \cellcolor[HTML]{d1e2f3} 0.671 & \cellcolor[HTML]{c7dcef} 0.695 & \cellcolor[HTML]{e0ecf8} 0.633 & \cellcolor[HTML]{c6dbef} 0.699 & \cellcolor[HTML]{d0e2f2} 0.673 & \cellcolor[HTML]{e1edf8} 0.630 & \cellcolor[HTML]{e0ecf8} 0.632 & \cellcolor[HTML]{e1edf8} 0.630 & \cellcolor[HTML]{e2edf8} 0.628 & \cellcolor[HTML]{e6f0f9} 0.618 & \cellcolor[HTML]{e6f0f9} 0.618 & \cellcolor[HTML]{d1e2f3} 0.670 & \cellcolor[HTML]{d1e2f3} 0.670 & \cellcolor[HTML]{e2edf8} 0.628 & \cellcolor[HTML]{d9e7f5} 0.651 & \cellcolor[HTML]{e3eef8} 0.626 & \cellcolor[HTML]{e3eef8} 0.626 & \cellcolor[HTML]{e2edf8} 0.628 & \cellcolor[HTML]{e6f0f9} 0.618 & \cellcolor[HTML]{e6f0f9} 0.618 & \cellcolor[HTML]{d1e2f3} 0.670 & \cellcolor[HTML]{d1e2f3} 0.670 & \cellcolor[HTML]{e2edf8} 0.628 & \cellcolor[HTML]{d9e7f5} 0.651 & \cellcolor[HTML]{e3eef8} 0.626 & \cellcolor[HTML]{e3eef8} 0.626 & \cellcolor[HTML]{6aaed6} 0.908 & \cellcolor[HTML]{cfe1f2} 0.677 & \cellcolor[HTML]{bfd8ed} 0.710 & \cellcolor[HTML]{dbe9f6} 0.645 & \cellcolor[HTML]{ddeaf7} 0.639 & \cellcolor[HTML]{e1edf8} 0.631 \\
fred-md & \cellcolor[HTML]{f7fbff} 0.509 & \cellcolor[HTML]{e5eff9} 0.556 & \cellcolor[HTML]{6aaed6} 1.101 & \cellcolor[HTML]{6aaed6} 0.816 & \cellcolor[HTML]{d7e6f5} 0.592 & \cellcolor[HTML]{ecf4fb} 0.538 & \cellcolor[HTML]{d3e4f3} 0.602 & \cellcolor[HTML]{6aaed6} 1.391 & \cellcolor[HTML]{bed8ec} 0.652 & \cellcolor[HTML]{e1edf8} 0.567 & \cellcolor[HTML]{bcd7eb} 0.655 & \cellcolor[HTML]{dfebf7} 0.572 & \cellcolor[HTML]{f3f8fe} 0.520 & \cellcolor[HTML]{ecf4fb} 0.538 & \cellcolor[HTML]{f2f8fd} 0.522 & \cellcolor[HTML]{ebf3fb} 0.540 & \cellcolor[HTML]{eef5fc} 0.532 & \cellcolor[HTML]{eaf3fb} 0.542 & \cellcolor[HTML]{ebf3fb} 0.541 & \cellcolor[HTML]{ebf3fb} 0.540 & \cellcolor[HTML]{ebf3fb} 0.541 & \cellcolor[HTML]{d3e4f3} 0.602 & \cellcolor[HTML]{d3e4f3} 0.602 & \cellcolor[HTML]{cfe1f2} 0.615 & \cellcolor[HTML]{cfe1f2} 0.615 & \cellcolor[HTML]{ebf3fb} 0.541 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{ebf3fb} 0.541 & \cellcolor[HTML]{d3e4f3} 0.602 & \cellcolor[HTML]{d3e4f3} 0.602 & \cellcolor[HTML]{cfe1f2} 0.615 & \cellcolor[HTML]{cfe1f2} 0.615 & \cellcolor[HTML]{ebf3fb} 0.541 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{6aaed6} 2.241 & \cellcolor[HTML]{d0e2f2} 0.612 & \cellcolor[HTML]{6aaed6} 297.577 & \cellcolor[HTML]{e7f1fa} 0.550 & \cellcolor[HTML]{e8f1fa} 0.548 & \cellcolor[HTML]{dce9f6} 0.580 \\
gfc12-load & \cellcolor[HTML]{6aaed6} 3.826 & \cellcolor[HTML]{6aaed6} 2.753 & \cellcolor[HTML]{7cb7da} 1.064 & \cellcolor[HTML]{ccdff1} 0.910 & \cellcolor[HTML]{f0f6fd} 0.793 & \cellcolor[HTML]{c9ddf0} 0.922 & \cellcolor[HTML]{c3daee} 0.935 & \cellcolor[HTML]{87bddc} 1.046 & \cellcolor[HTML]{e3eef8} 0.837 & \cellcolor[HTML]{91c3de} 1.030 & \cellcolor[HTML]{dfebf7} 0.849 & \cellcolor[HTML]{bad6eb} 0.954 & \cellcolor[HTML]{f2f8fd} 0.787 & \cellcolor[HTML]{91c3de} 1.030 & \cellcolor[HTML]{eaf2fb} 0.814 & \cellcolor[HTML]{eef5fc} 0.798 & \cellcolor[HTML]{f7fbff} 0.770 & \cellcolor[HTML]{e7f1fa} 0.821 & \cellcolor[HTML]{e7f0fa} 0.824 & \cellcolor[HTML]{e6f0f9} 0.825 & \cellcolor[HTML]{e7f0fa} 0.824 & \cellcolor[HTML]{c4daee} 0.933 & \cellcolor[HTML]{c4daee} 0.933 & \cellcolor[HTML]{caddf0} 0.918 & \cellcolor[HTML]{caddf0} 0.918 & \cellcolor[HTML]{e7f0fa} 0.824 & \cellcolor[HTML]{ecf4fb} 0.807 & \cellcolor[HTML]{dbe9f6} 0.861 & \cellcolor[HTML]{dbe9f6} 0.861 & \cellcolor[HTML]{e7f0fa} 0.824 & \cellcolor[HTML]{c4daee} 0.933 & \cellcolor[HTML]{c4daee} 0.933 & \cellcolor[HTML]{caddf0} 0.918 & \cellcolor[HTML]{caddf0} 0.918 & \cellcolor[HTML]{e7f0fa} 0.824 & \cellcolor[HTML]{ecf4fb} 0.807 & \cellcolor[HTML]{dbe9f6} 0.861 & \cellcolor[HTML]{dbe9f6} 0.861 & \cellcolor[HTML]{6aaed6} 6.355 & \cellcolor[HTML]{6aaed6} 1.102 & \cellcolor[HTML]{6aaed6} 1.101 & \cellcolor[HTML]{aacfe5} 0.986 & \cellcolor[HTML]{aacfe5} 0.986 & \cellcolor[HTML]{bdd7ec} 0.949 \\
gfc17-load & \cellcolor[HTML]{6dafd7} 1.011 & \cellcolor[HTML]{6aaed6} 1.438 & \cellcolor[HTML]{7db8da} 0.954 & \cellcolor[HTML]{6aaed6} 1.021 & \cellcolor[HTML]{6aaed6} 1.300 & \cellcolor[HTML]{cfe1f2} 0.608 & \cellcolor[HTML]{b9d6ea} 0.727 & \cellcolor[HTML]{6aaed6} 2.007 & \cellcolor[HTML]{b8d5ea} 0.735 & \cellcolor[HTML]{6aaed6} 1.317 & \cellcolor[HTML]{f7fbff} 0.325 & \cellcolor[HTML]{eaf2fb} 0.418 & \cellcolor[HTML]{eef5fc} 0.394 & \cellcolor[HTML]{b9d6ea} 0.727 & \cellcolor[HTML]{e2edf8} 0.472 & \cellcolor[HTML]{eaf2fb} 0.420 & \cellcolor[HTML]{e9f2fa} 0.423 & \cellcolor[HTML]{cddff1} 0.623 & \cellcolor[HTML]{cbdef1} 0.637 & \cellcolor[HTML]{cbdef1} 0.639 & \cellcolor[HTML]{cbdef1} 0.639 & \cellcolor[HTML]{d0e1f2} 0.602 & \cellcolor[HTML]{d0e1f2} 0.602 & \cellcolor[HTML]{aed1e7} 0.775 & \cellcolor[HTML]{aed1e7} 0.775 & \cellcolor[HTML]{cbdef1} 0.639 & \cellcolor[HTML]{d2e3f3} 0.589 & \cellcolor[HTML]{ccdff1} 0.631 & \cellcolor[HTML]{ccdff1} 0.631 & \cellcolor[HTML]{cbdef1} 0.639 & \cellcolor[HTML]{d0e1f2} 0.602 & \cellcolor[HTML]{d0e1f2} 0.602 & \cellcolor[HTML]{aed1e7} 0.775 & \cellcolor[HTML]{aed1e7} 0.775 & \cellcolor[HTML]{cbdef1} 0.639 & \cellcolor[HTML]{d2e3f3} 0.589 & \cellcolor[HTML]{ccdff1} 0.631 & \cellcolor[HTML]{ccdff1} 0.631 & \cellcolor[HTML]{a0cbe2} 0.834 & \cellcolor[HTML]{abd0e6} 0.788 & \cellcolor[HTML]{c1d9ed} 0.694 & \cellcolor[HTML]{b9d6ea} 0.726 & \cellcolor[HTML]{c7dcef} 0.662 & \cellcolor[HTML]{c7dcef} 0.662 \\
hierarchical-sales & \cellcolor[HTML]{75b4d8} 0.842 & \cellcolor[HTML]{6aaed6} 0.869 & \cellcolor[HTML]{6aaed6} 1.049 & \cellcolor[HTML]{f2f8fd} 0.769 & \cellcolor[HTML]{ecf4fb} 0.774 & \cellcolor[HTML]{d7e6f5} 0.791 & \cellcolor[HTML]{e5eff9} 0.780 & \cellcolor[HTML]{e3eef9} 0.781 & \cellcolor[HTML]{99c7e0} 0.828 & \cellcolor[HTML]{e1edf8} 0.783 & \cellcolor[HTML]{f4f9fe} 0.768 & \cellcolor[HTML]{dfecf7} 0.784 & \cellcolor[HTML]{f2f8fd} 0.769 & \cellcolor[HTML]{f4f9fe} 0.768 & \cellcolor[HTML]{f0f6fd} 0.771 & \cellcolor[HTML]{e3eef9} 0.781 & \cellcolor[HTML]{e7f1fa} 0.778 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{ccdff1} 0.801 & \cellcolor[HTML]{ccdff1} 0.801 & \cellcolor[HTML]{6aaed6} 0.846 & \cellcolor[HTML]{6aaed6} 0.846 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{f7fbff} 0.765 & \cellcolor[HTML]{f5f9fe} 0.767 & \cellcolor[HTML]{f5f9fe} 0.767 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{ccdff1} 0.801 & \cellcolor[HTML]{ccdff1} 0.801 & \cellcolor[HTML]{6aaed6} 0.846 & \cellcolor[HTML]{6aaed6} 0.846 & \cellcolor[HTML]{f6faff} 0.766 & \cellcolor[HTML]{f7fbff} 0.765 & \cellcolor[HTML]{f5f9fe} 0.767 & \cellcolor[HTML]{f5f9fe} 0.767 & \cellcolor[HTML]{cee0f2} 0.799 & \cellcolor[HTML]{f7fbff} 0.765 & \cellcolor[HTML]{d6e6f4} 0.792 & \cellcolor[HTML]{e9f2fa} 0.777 & \cellcolor[HTML]{f5f9fe} 0.767 & \cellcolor[HTML]{f6faff} 0.766 \\
hog & \cellcolor[HTML]{ddeaf7} 0.605 & \cellcolor[HTML]{6aaed6} 1.238 & \cellcolor[HTML]{6aaed6} 0.763 & \cellcolor[HTML]{aacfe5} 0.691 & \cellcolor[HTML]{7ab6d9} 0.742 & \cellcolor[HTML]{f7fbff} 0.552 & \cellcolor[HTML]{97c6df} 0.713 & \cellcolor[HTML]{6aaed6} 1.060 & \cellcolor[HTML]{6aaed6} 0.855 & \cellcolor[HTML]{8dc1dd} 0.722 & \cellcolor[HTML]{6aaed6} 0.770 & \cellcolor[HTML]{a8cee4} 0.694 & \cellcolor[HTML]{d0e2f2} 0.633 & \cellcolor[HTML]{aacfe5} 0.691 & \cellcolor[HTML]{c1d9ed} 0.661 & \cellcolor[HTML]{b0d2e7} 0.682 & \cellcolor[HTML]{b8d5ea} 0.672 & \cellcolor[HTML]{aacfe5} 0.690 & \cellcolor[HTML]{b4d3e9} 0.678 & \cellcolor[HTML]{b4d3e9} 0.677 & \cellcolor[HTML]{b4d3e9} 0.677 & \cellcolor[HTML]{ddeaf7} 0.606 & \cellcolor[HTML]{ddeaf7} 0.606 & \cellcolor[HTML]{d1e2f3} 0.631 & \cellcolor[HTML]{d1e2f3} 0.631 & \cellcolor[HTML]{b4d3e9} 0.677 & \cellcolor[HTML]{d3e3f3} 0.628 & \cellcolor[HTML]{c9ddf0} 0.649 & \cellcolor[HTML]{c9ddf0} 0.649 & \cellcolor[HTML]{b4d3e9} 0.677 & \cellcolor[HTML]{ddeaf7} 0.606 & \cellcolor[HTML]{ddeaf7} 0.606 & \cellcolor[HTML]{d1e2f3} 0.631 & \cellcolor[HTML]{d1e2f3} 0.631 & \cellcolor[HTML]{b4d3e9} 0.677 & \cellcolor[HTML]{d3e3f3} 0.628 & \cellcolor[HTML]{c9ddf0} 0.649 & \cellcolor[HTML]{c9ddf0} 0.649 & \cellcolor[HTML]{dfebf7} 0.603 & \cellcolor[HTML]{eff6fc} 0.569 & \cellcolor[HTML]{c4daee} 0.656 & \cellcolor[HTML]{eaf3fb} 0.578 & \cellcolor[HTML]{d0e2f2} 0.633 & \cellcolor[HTML]{eef5fc} 0.570 \\
ideal & \cellcolor[HTML]{6aaed6} 0.970 & \cellcolor[HTML]{6aaed6} 0.880 & \cellcolor[HTML]{6aaed6} 0.905 & \cellcolor[HTML]{cee0f2} 0.706 & \cellcolor[HTML]{6aaed6} 0.786 & \cellcolor[HTML]{a9cfe5} 0.737 & \cellcolor[HTML]{cbdef1} 0.710 & \cellcolor[HTML]{e7f1fa} 0.677 & \cellcolor[HTML]{6aaed6} 0.978 & \cellcolor[HTML]{e7f0fa} 0.678 & \cellcolor[HTML]{f2f7fd} 0.666 & \cellcolor[HTML]{d0e1f2} 0.705 & \cellcolor[HTML]{e7f1fa} 0.677 & \cellcolor[HTML]{e7f1fa} 0.677 & \cellcolor[HTML]{eef5fc} 0.669 & \cellcolor[HTML]{d7e6f5} 0.696 & \cellcolor[HTML]{dceaf6} 0.690 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{edf4fc} 0.671 & \cellcolor[HTML]{edf4fc} 0.671 & \cellcolor[HTML]{a3cce3} 0.741 & \cellcolor[HTML]{a3cce3} 0.741 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{d7e6f5} 0.696 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{edf4fc} 0.671 & \cellcolor[HTML]{edf4fc} 0.671 & \cellcolor[HTML]{a3cce3} 0.741 & \cellcolor[HTML]{a3cce3} 0.741 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{d7e6f5} 0.696 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{edf4fc} 0.671 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{f2f8fd} 0.665 & \cellcolor[HTML]{f5f9fe} 0.662 & \cellcolor[HTML]{f7fbff} 0.659 \\
kdd-cup-2018 & \cellcolor[HTML]{6aaed6} 1.012 & \cellcolor[HTML]{6aaed6} 1.140 & \cellcolor[HTML]{6aaed6} 0.994 & \cellcolor[HTML]{8dc1dd} 0.907 & \cellcolor[HTML]{e3eef9} 0.684 & \cellcolor[HTML]{95c5df} 0.894 & \cellcolor[HTML]{6aaed6} 0.998 & \cellcolor[HTML]{caddf0} 0.778 & \cellcolor[HTML]{e9f2fa} 0.664 & \cellcolor[HTML]{6aaed6} 1.362 & \cellcolor[HTML]{eff6fc} 0.641 & \cellcolor[HTML]{d9e7f5} 0.722 & \cellcolor[HTML]{eef5fc} 0.646 & \cellcolor[HTML]{eff6fc} 0.641 & \cellcolor[HTML]{f7fbff} 0.614 & \cellcolor[HTML]{dbe9f6} 0.713 & \cellcolor[HTML]{deebf7} 0.704 & \cellcolor[HTML]{f6faff} 0.617 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{eef5fc} 0.644 & \cellcolor[HTML]{eef5fc} 0.644 & \cellcolor[HTML]{e0ecf8} 0.695 & \cellcolor[HTML]{e0ecf8} 0.695 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{f5fafe} 0.619 & \cellcolor[HTML]{f2f7fd} 0.635 & \cellcolor[HTML]{f2f7fd} 0.635 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{eef5fc} 0.644 & \cellcolor[HTML]{eef5fc} 0.644 & \cellcolor[HTML]{e0ecf8} 0.695 & \cellcolor[HTML]{e0ecf8} 0.695 & \cellcolor[HTML]{f6faff} 0.618 & \cellcolor[HTML]{f5fafe} 0.619 & \cellcolor[HTML]{f2f7fd} 0.635 & \cellcolor[HTML]{f2f7fd} 0.635 & \cellcolor[HTML]{f5fafe} 0.621 & \cellcolor[HTML]{e3eef9} 0.683 & \cellcolor[HTML]{a5cde3} 0.864 & \cellcolor[HTML]{e8f1fa} 0.666 & \cellcolor[HTML]{f2f7fd} 0.635 & \cellcolor[HTML]{f7fbff} 0.613 \\
kdd2022 & \cellcolor[HTML]{d5e5f4} 0.893 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{6aaed6} 1.630 & \cellcolor[HTML]{c6dbef} 0.955 & \cellcolor[HTML]{89bedc} 1.098 & \cellcolor[HTML]{bed8ec} 0.976 & \cellcolor[HTML]{eaf2fb} 0.806 & \cellcolor[HTML]{e2edf8} 0.839 & \cellcolor[HTML]{71b1d7} 1.146 & \cellcolor[HTML]{6aaed6} 1.266 & \cellcolor[HTML]{a4cce3} 1.041 & \cellcolor[HTML]{d9e7f5} 0.875 & \cellcolor[HTML]{c8dcf0} 0.945 & \cellcolor[HTML]{6aaed6} 1.266 & \cellcolor[HTML]{94c4df} 1.077 & \cellcolor[HTML]{d8e7f5} 0.880 & \cellcolor[HTML]{d4e4f4} 0.896 & \cellcolor[HTML]{6caed6} 1.156 & \cellcolor[HTML]{6caed6} 1.156 & \cellcolor[HTML]{6aaed6} 1.159 & \cellcolor[HTML]{6aaed6} 1.158 & \cellcolor[HTML]{79b5d9} 1.131 & \cellcolor[HTML]{79b5d9} 1.131 & \cellcolor[HTML]{c7dbef} 0.953 & \cellcolor[HTML]{c7dbef} 0.953 & \cellcolor[HTML]{6aaed6} 1.158 & \cellcolor[HTML]{a6cee4} 1.036 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{6aaed6} 1.158 & \cellcolor[HTML]{79b5d9} 1.131 & \cellcolor[HTML]{79b5d9} 1.131 & \cellcolor[HTML]{c7dbef} 0.953 & \cellcolor[HTML]{c7dbef} 0.953 & \cellcolor[HTML]{6aaed6} 1.158 & \cellcolor[HTML]{a6cee4} 1.036 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{f5fafe} 0.758 & \cellcolor[HTML]{f7fbff} 0.750 & \cellcolor[HTML]{dae8f6} 0.869 & \cellcolor[HTML]{d6e6f4} 0.885 & \cellcolor[HTML]{cee0f2} 0.920 & \cellcolor[HTML]{cee0f2} 0.920 \\
m4-daily & \cellcolor[HTML]{7db8da} 1.258 & \cellcolor[HTML]{cee0f2} 1.189 & \cellcolor[HTML]{6aaed6} 1.452 & \cellcolor[HTML]{d3e3f3} 1.182 & \cellcolor[HTML]{6aaed6} 1.442 & \cellcolor[HTML]{f7fbff} 1.130 & \cellcolor[HTML]{6aaed6} 1.366 & \cellcolor[HTML]{6aaed6} 1.426 & \cellcolor[HTML]{cadef0} 1.194 & \cellcolor[HTML]{eaf2fb} 1.149 & \cellcolor[HTML]{f6faff} 1.132 & \cellcolor[HTML]{c8dcf0} 1.198 & \cellcolor[HTML]{dfecf7} 1.164 & \cellcolor[HTML]{cee0f2} 1.189 & \cellcolor[HTML]{d5e5f4} 1.179 & \cellcolor[HTML]{c9ddf0} 1.196 & \cellcolor[HTML]{cadef0} 1.194 & \cellcolor[HTML]{eaf2fb} 1.149 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{c4daee} 1.202 & \cellcolor[HTML]{c4daee} 1.202 & \cellcolor[HTML]{b0d2e7} 1.219 & \cellcolor[HTML]{b0d2e7} 1.219 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{ebf3fb} 1.147 & \cellcolor[HTML]{bad6eb} 1.211 & \cellcolor[HTML]{bad6eb} 1.211 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{c4daee} 1.202 & \cellcolor[HTML]{c4daee} 1.202 & \cellcolor[HTML]{b0d2e7} 1.219 & \cellcolor[HTML]{b0d2e7} 1.219 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{ebf3fb} 1.147 & \cellcolor[HTML]{bad6eb} 1.211 & \cellcolor[HTML]{bad6eb} 1.211 & \cellcolor[HTML]{6aaed6} 1.276 & \cellcolor[HTML]{d9e8f5} 1.172 & \cellcolor[HTML]{bad6eb} 1.211 & \cellcolor[HTML]{d8e7f5} 1.174 & \cellcolor[HTML]{e5eff9} 1.156 & \cellcolor[HTML]{e7f1fa} 1.153 \\
m4-hourly & \cellcolor[HTML]{6aaed6} 1.633 & \cellcolor[HTML]{6aaed6} 2.402 & \cellcolor[HTML]{b5d4e9} 1.193 & \cellcolor[HTML]{6fb0d7} 1.491 & \cellcolor[HTML]{6aaed6} 1.938 & \cellcolor[HTML]{bdd7ec} 1.155 & \cellcolor[HTML]{b7d4ea} 1.185 & \cellcolor[HTML]{d4e4f4} 0.996 & \cellcolor[HTML]{e7f0fa} 0.848 & \cellcolor[HTML]{6aaed6} 2.158 & \cellcolor[HTML]{e8f1fa} 0.837 & \cellcolor[HTML]{d3e3f3} 1.012 & \cellcolor[HTML]{dfecf7} 0.903 & \cellcolor[HTML]{e8f1fa} 0.837 & \cellcolor[HTML]{edf4fc} 0.801 & \cellcolor[HTML]{dfecf7} 0.903 & \cellcolor[HTML]{e9f2fa} 0.831 & \cellcolor[HTML]{eff6fc} 0.778 & \cellcolor[HTML]{f0f6fd} 0.774 & \cellcolor[HTML]{f0f6fd} 0.773 & \cellcolor[HTML]{f0f6fd} 0.773 & \cellcolor[HTML]{f7fbff} 0.717 & \cellcolor[HTML]{f7fbff} 0.717 & \cellcolor[HTML]{eff6fc} 0.782 & \cellcolor[HTML]{eff6fc} 0.782 & \cellcolor[HTML]{f0f6fd} 0.773 & \cellcolor[HTML]{f1f7fd} 0.768 & \cellcolor[HTML]{f2f7fd} 0.761 & \cellcolor[HTML]{f2f7fd} 0.761 & \cellcolor[HTML]{f0f6fd} 0.773 & \cellcolor[HTML]{f7fbff} 0.717 & \cellcolor[HTML]{f7fbff} 0.717 & \cellcolor[HTML]{eff6fc} 0.782 & \cellcolor[HTML]{eff6fc} 0.782 & \cellcolor[HTML]{f0f6fd} 0.773 & \cellcolor[HTML]{f1f7fd} 0.768 & \cellcolor[HTML]{f2f7fd} 0.761 & \cellcolor[HTML]{f2f7fd} 0.761 & \cellcolor[HTML]{6aaed6} 1.512 & \cellcolor[HTML]{ebf3fb} 0.813 & \cellcolor[HTML]{e7f0fa} 0.848 & \cellcolor[HTML]{f3f8fe} 0.751 & \cellcolor[HTML]{f7fbff} 0.717 & \cellcolor[HTML]{f7fbff} 0.716 \\
m4-monthly & \cellcolor[HTML]{e4eff9} 0.975 & \cellcolor[HTML]{d7e6f5} 1.009 & \cellcolor[HTML]{6aaed6} 1.313 & \cellcolor[HTML]{9ac8e0} 1.119 & \cellcolor[HTML]{7fb9da} 1.153 & \cellcolor[HTML]{dceaf6} 0.995 & \cellcolor[HTML]{cfe1f2} 1.029 & \cellcolor[HTML]{6aaed6} 1.228 & \cellcolor[HTML]{e7f1fa} 0.967 & \cellcolor[HTML]{7cb7da} 1.156 & \cellcolor[HTML]{e7f1fa} 0.968 & \cellcolor[HTML]{e4eff9} 0.974 & \cellcolor[HTML]{edf4fc} 0.954 & \cellcolor[HTML]{e4eff9} 0.975 & \cellcolor[HTML]{e2edf8} 0.980 & \cellcolor[HTML]{e3eef9} 0.976 & \cellcolor[HTML]{e3eef9} 0.977 & \cellcolor[HTML]{f4f9fe} 0.936 & \cellcolor[HTML]{f5f9fe} 0.933 & \cellcolor[HTML]{f5f9fe} 0.933 & \cellcolor[HTML]{f5f9fe} 0.934 & \cellcolor[HTML]{f2f8fd} 0.939 & \cellcolor[HTML]{f2f8fd} 0.939 & \cellcolor[HTML]{e8f1fa} 0.966 & \cellcolor[HTML]{e8f1fa} 0.966 & \cellcolor[HTML]{f5f9fe} 0.934 & \cellcolor[HTML]{aacfe5} 1.096 & \cellcolor[HTML]{eef5fc} 0.949 & \cellcolor[HTML]{eef5fc} 0.949 & \cellcolor[HTML]{f5f9fe} 0.934 & \cellcolor[HTML]{f2f8fd} 0.939 & \cellcolor[HTML]{f2f8fd} 0.939 & \cellcolor[HTML]{e8f1fa} 0.966 & \cellcolor[HTML]{e8f1fa} 0.966 & \cellcolor[HTML]{f5f9fe} 0.934 & \cellcolor[HTML]{aacfe5} 1.096 & \cellcolor[HTML]{eef5fc} 0.949 & \cellcolor[HTML]{eef5fc} 0.949 & \cellcolor[HTML]{6aaed6} 1.186 & \cellcolor[HTML]{6aaed6} 6.012 & \cellcolor[HTML]{f3f8fe} 0.937 & \cellcolor[HTML]{6aaed6} 3.002 & \cellcolor[HTML]{f5f9fe} 0.933 & \cellcolor[HTML]{f7fbff} 0.927 \\
m4-quarterly & \cellcolor[HTML]{d6e5f4} 1.199 & \cellcolor[HTML]{b2d2e8} 1.241 & \cellcolor[HTML]{6aaed6} 1.644 & \cellcolor[HTML]{6aaed6} 1.314 & \cellcolor[HTML]{6aaed6} 1.305 & \cellcolor[HTML]{91c3de} 1.268 & \cellcolor[HTML]{8cc0dd} 1.271 & \cellcolor[HTML]{6aaed6} 1.332 & \cellcolor[HTML]{c2d9ee} 1.226 & \cellcolor[HTML]{6aaed6} 1.340 & \cellcolor[HTML]{aacfe5} 1.247 & \cellcolor[HTML]{dae8f6} 1.192 & \cellcolor[HTML]{e4eff9} 1.177 & \cellcolor[HTML]{d6e5f4} 1.199 & \cellcolor[HTML]{e8f1fa} 1.171 & \cellcolor[HTML]{dceaf6} 1.188 & \cellcolor[HTML]{dfebf7} 1.185 & \cellcolor[HTML]{eef5fc} 1.163 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{d7e6f5} 1.196 & \cellcolor[HTML]{d7e6f5} 1.196 & \cellcolor[HTML]{cddff1} 1.212 & \cellcolor[HTML]{cddff1} 1.212 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{eef5fc} 1.162 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{d7e6f5} 1.196 & \cellcolor[HTML]{d7e6f5} 1.196 & \cellcolor[HTML]{cddff1} 1.212 & \cellcolor[HTML]{cddff1} 1.212 & \cellcolor[HTML]{f0f6fd} 1.160 & \cellcolor[HTML]{eef5fc} 1.162 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{d7e6f5} 1.196 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{e2edf8} 1.180 & \cellcolor[HTML]{f5fafe} 1.152 & \cellcolor[HTML]{f3f8fe} 1.155 & \cellcolor[HTML]{f7fbff} 1.149 \\
m4-weekly & \cellcolor[HTML]{6aaed6} 2.935 & \cellcolor[HTML]{6aaed6} 2.978 & \cellcolor[HTML]{6aaed6} 3.158 & \cellcolor[HTML]{b5d4e9} 2.541 & \cellcolor[HTML]{6aaed6} 3.076 & \cellcolor[HTML]{d1e2f3} 2.366 & \cellcolor[HTML]{a4cce3} 2.631 & \cellcolor[HTML]{6aaed6} 6.404 & \cellcolor[HTML]{c2d9ee} 2.474 & \cellcolor[HTML]{aed1e7} 2.581 & \cellcolor[HTML]{d5e5f4} 2.331 & \cellcolor[HTML]{bad6eb} 2.515 & \cellcolor[HTML]{cbdef1} 2.412 & \cellcolor[HTML]{c2d9ee} 2.474 & \cellcolor[HTML]{e7f1fa} 2.180 & \cellcolor[HTML]{cddff1} 2.400 & \cellcolor[HTML]{d3e3f3} 2.351 & \cellcolor[HTML]{eff6fc} 2.117 & \cellcolor[HTML]{eff6fc} 2.118 & \cellcolor[HTML]{eff6fc} 2.118 & \cellcolor[HTML]{eff6fc} 2.117 & \cellcolor[HTML]{e8f1fa} 2.172 & \cellcolor[HTML]{e8f1fa} 2.172 & \cellcolor[HTML]{e1edf8} 2.229 & \cellcolor[HTML]{e1edf8} 2.229 & \cellcolor[HTML]{eff6fc} 2.117 & \cellcolor[HTML]{f1f7fd} 2.104 & \cellcolor[HTML]{f0f6fd} 2.109 & \cellcolor[HTML]{f0f6fd} 2.109 & \cellcolor[HTML]{eff6fc} 2.117 & \cellcolor[HTML]{e8f1fa} 2.172 & \cellcolor[HTML]{e8f1fa} 2.172 & \cellcolor[HTML]{e1edf8} 2.229 & \cellcolor[HTML]{e1edf8} 2.229 & \cellcolor[HTML]{eff6fc} 2.117 & \cellcolor[HTML]{f1f7fd} 2.104 & \cellcolor[HTML]{f0f6fd} 2.109 & \cellcolor[HTML]{f0f6fd} 2.109 & \cellcolor[HTML]{abd0e6} 2.588 & \cellcolor[HTML]{b9d6ea} 2.523 & \cellcolor[HTML]{99c7e0} 2.682 & \cellcolor[HTML]{d4e4f4} 2.341 & \cellcolor[HTML]{e8f1fa} 2.172 & \cellcolor[HTML]{f7fbff} 2.051 \\
nn5 & \cellcolor[HTML]{6aaed6} 0.886 & \cellcolor[HTML]{6aaed6} 0.954 & \cellcolor[HTML]{6aaed6} 1.030 & \cellcolor[HTML]{b9d6ea} 0.832 & \cellcolor[HTML]{d1e2f3} 0.810 & \cellcolor[HTML]{6aaed6} 0.906 & \cellcolor[HTML]{a0cbe2} 0.850 & \cellcolor[HTML]{87bddc} 0.864 & \cellcolor[HTML]{6aaed6} 0.894 & \cellcolor[HTML]{e9f2fa} 0.782 & \cellcolor[HTML]{b7d4ea} 0.834 & \cellcolor[HTML]{e0ecf8} 0.792 & \cellcolor[HTML]{dfecf7} 0.793 & \cellcolor[HTML]{e9f2fa} 0.782 & \cellcolor[HTML]{f4f9fe} 0.770 & \cellcolor[HTML]{e3eef9} 0.789 & \cellcolor[HTML]{e6f0f9} 0.786 & \cellcolor[HTML]{f5fafe} 0.768 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f7fbff} 0.766 & \cellcolor[HTML]{f7fbff} 0.766 & \cellcolor[HTML]{c9ddf0} 0.820 & \cellcolor[HTML]{c9ddf0} 0.820 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f3f8fe} 0.771 & \cellcolor[HTML]{edf4fc} 0.778 & \cellcolor[HTML]{edf4fc} 0.778 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f7fbff} 0.766 & \cellcolor[HTML]{f7fbff} 0.766 & \cellcolor[HTML]{c9ddf0} 0.820 & \cellcolor[HTML]{c9ddf0} 0.820 & \cellcolor[HTML]{f6faff} 0.767 & \cellcolor[HTML]{f3f8fe} 0.771 & \cellcolor[HTML]{edf4fc} 0.778 & \cellcolor[HTML]{edf4fc} 0.778 & \cellcolor[HTML]{f2f7fd} 0.773 & \cellcolor[HTML]{eef5fc} 0.777 & \cellcolor[HTML]{eff6fc} 0.775 & \cellcolor[HTML]{f3f8fe} 0.771 & \cellcolor[HTML]{f4f9fe} 0.770 & \cellcolor[HTML]{f7fbff} 0.766 \\
nn5-weekly & \cellcolor[HTML]{6aaed6} 0.980 & \cellcolor[HTML]{6aaed6} 1.005 & \cellcolor[HTML]{6aaed6} 1.063 & \cellcolor[HTML]{89bedc} 0.950 & \cellcolor[HTML]{e6f0f9} 0.850 & \cellcolor[HTML]{6aaed6} 1.049 & \cellcolor[HTML]{9cc9e1} 0.936 & \cellcolor[HTML]{6aaed6} 1.030 & \cellcolor[HTML]{a5cde3} 0.928 & \cellcolor[HTML]{ddeaf7} 0.862 & \cellcolor[HTML]{b2d2e8} 0.916 & \cellcolor[HTML]{d9e7f5} 0.869 & \cellcolor[HTML]{dce9f6} 0.865 & \cellcolor[HTML]{ddeaf7} 0.862 & \cellcolor[HTML]{edf4fc} 0.839 & \cellcolor[HTML]{dce9f6} 0.865 & \cellcolor[HTML]{deebf7} 0.861 & \cellcolor[HTML]{eef5fc} 0.838 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{e9f2fa} 0.845 & \cellcolor[HTML]{e9f2fa} 0.845 & \cellcolor[HTML]{cfe1f2} 0.884 & \cellcolor[HTML]{cfe1f2} 0.884 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{eef5fc} 0.837 & \cellcolor[HTML]{e5eff9} 0.851 & \cellcolor[HTML]{e5eff9} 0.851 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{e9f2fa} 0.845 & \cellcolor[HTML]{e9f2fa} 0.845 & \cellcolor[HTML]{cfe1f2} 0.884 & \cellcolor[HTML]{cfe1f2} 0.884 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{eef5fc} 0.837 & \cellcolor[HTML]{e5eff9} 0.851 & \cellcolor[HTML]{e5eff9} 0.851 & \cellcolor[HTML]{eaf2fb} 0.844 & \cellcolor[HTML]{e7f0fa} 0.849 & \cellcolor[HTML]{dfecf7} 0.859 & \cellcolor[HTML]{dbe9f6} 0.866 & \cellcolor[HTML]{edf4fc} 0.840 & \cellcolor[HTML]{f7fbff} 0.824 \\
pedestrian-counts & \cellcolor[HTML]{6aaed6} 0.651 & \cellcolor[HTML]{6aaed6} 1.334 & \cellcolor[HTML]{6aaed6} 0.359 & \cellcolor[HTML]{6aaed6} 0.324 & \cellcolor[HTML]{b8d5ea} 0.299 & \cellcolor[HTML]{72b2d8} 0.321 & \cellcolor[HTML]{bdd7ec} 0.297 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{bfd8ed} 0.296 & \cellcolor[HTML]{c2d9ee} 0.295 & \cellcolor[HTML]{deebf7} 0.279 & \cellcolor[HTML]{6aaed6} 0.326 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{deebf7} 0.279 & \cellcolor[HTML]{deebf7} 0.279 & \cellcolor[HTML]{ccdff1} 0.290 & \cellcolor[HTML]{e1edf8} 0.277 & \cellcolor[HTML]{deebf7} 0.279 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{dbe9f6} 0.281 & \cellcolor[HTML]{dbe9f6} 0.281 & \cellcolor[HTML]{ccdff1} 0.290 & \cellcolor[HTML]{ccdff1} 0.290 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{a5cde3} 0.306 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{dbe9f6} 0.281 & \cellcolor[HTML]{dbe9f6} 0.281 & \cellcolor[HTML]{ccdff1} 0.290 & \cellcolor[HTML]{ccdff1} 0.290 & \cellcolor[HTML]{e3eef9} 0.276 & \cellcolor[HTML]{a5cde3} 0.306 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{dfecf7} 0.278 & \cellcolor[HTML]{d7e6f5} 0.283 & \cellcolor[HTML]{f7fbff} 0.264 & \cellcolor[HTML]{f2f8fd} 0.267 & \cellcolor[HTML]{eaf2fb} 0.272 & \cellcolor[HTML]{f1f7fd} 0.268 \\
project-tycho & \cellcolor[HTML]{77b5d9} 0.875 & \cellcolor[HTML]{6aaed6} 0.973 & \cellcolor[HTML]{6aaed6} 0.932 & \cellcolor[HTML]{dae8f6} 0.781 & \cellcolor[HTML]{aed1e7} 0.833 & \cellcolor[HTML]{6aaed6} 0.888 & \cellcolor[HTML]{e6f0f9} 0.764 & \cellcolor[HTML]{e3eef8} 0.768 & \cellcolor[HTML]{6aaed6} 0.974 & \cellcolor[HTML]{bfd8ed} 0.817 & \cellcolor[HTML]{f1f7fd} 0.748 & \cellcolor[HTML]{d2e3f3} 0.793 & \cellcolor[HTML]{f0f6fd} 0.749 & \cellcolor[HTML]{f1f7fd} 0.748 & \cellcolor[HTML]{e9f2fa} 0.759 & \cellcolor[HTML]{d6e5f4} 0.788 & \cellcolor[HTML]{d9e7f5} 0.783 & \cellcolor[HTML]{f6faff} 0.740 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{e7f0fa} 0.763 & \cellcolor[HTML]{e7f0fa} 0.763 & \cellcolor[HTML]{d9e7f5} 0.783 & \cellcolor[HTML]{d9e7f5} 0.783 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{d6e6f4} 0.786 & \cellcolor[HTML]{f7fbff} 0.738 & \cellcolor[HTML]{f7fbff} 0.738 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{e7f0fa} 0.763 & \cellcolor[HTML]{e7f0fa} 0.763 & \cellcolor[HTML]{d9e7f5} 0.783 & \cellcolor[HTML]{d9e7f5} 0.783 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{d6e6f4} 0.786 & \cellcolor[HTML]{f7fbff} 0.738 & \cellcolor[HTML]{f7fbff} 0.738 & \cellcolor[HTML]{6aaed6} 3.344 & \cellcolor[HTML]{dbe9f6} 0.780 & \cellcolor[HTML]{f4f9fe} 0.743 & \cellcolor[HTML]{f2f7fd} 0.747 & \cellcolor[HTML]{f7fbff} 0.739 & \cellcolor[HTML]{f6faff} 0.740 \\
smart & \cellcolor[HTML]{6aaed6} 1.400 & \cellcolor[HTML]{6aaed6} 1.172 & \cellcolor[HTML]{6aaed6} 1.129 & \cellcolor[HTML]{e9f2fa} 0.920 & \cellcolor[HTML]{6aaed6} 1.124 & \cellcolor[HTML]{e6f0f9} 0.926 & \cellcolor[HTML]{f4f9fe} 0.898 & \cellcolor[HTML]{d0e1f2} 0.972 & \cellcolor[HTML]{d1e2f3} 0.969 & \cellcolor[HTML]{dae8f6} 0.950 & \cellcolor[HTML]{eaf2fb} 0.919 & \cellcolor[HTML]{e3eef9} 0.931 & \cellcolor[HTML]{f2f7fd} 0.903 & \cellcolor[HTML]{dae8f6} 0.950 & \cellcolor[HTML]{f7fbff} 0.891 & \cellcolor[HTML]{e9f2fa} 0.920 & \cellcolor[HTML]{eef5fc} 0.911 & \cellcolor[HTML]{e7f0fa} 0.924 & \cellcolor[HTML]{e7f0fa} 0.924 & \cellcolor[HTML]{e7f0fa} 0.925 & \cellcolor[HTML]{e7f0fa} 0.925 & \cellcolor[HTML]{ebf3fb} 0.915 & \cellcolor[HTML]{ebf3fb} 0.915 & \cellcolor[HTML]{deebf7} 0.942 & \cellcolor[HTML]{deebf7} 0.942 & \cellcolor[HTML]{e7f0fa} 0.925 & \cellcolor[HTML]{e3eef8} 0.933 & \cellcolor[HTML]{eaf3fb} 0.917 & \cellcolor[HTML]{eaf3fb} 0.917 & \cellcolor[HTML]{e7f0fa} 0.925 & \cellcolor[HTML]{ebf3fb} 0.915 & \cellcolor[HTML]{ebf3fb} 0.915 & \cellcolor[HTML]{deebf7} 0.942 & \cellcolor[HTML]{deebf7} 0.942 & \cellcolor[HTML]{e7f0fa} 0.925 & \cellcolor[HTML]{e3eef8} 0.933 & \cellcolor[HTML]{eaf3fb} 0.917 & \cellcolor[HTML]{eaf3fb} 0.917 & \cellcolor[HTML]{6aaed6} 1.120 & \cellcolor[HTML]{f0f6fd} 0.906 & \cellcolor[HTML]{aacfe5} 1.027 & \cellcolor[HTML]{eaf2fb} 0.918 & \cellcolor[HTML]{e7f0fa} 0.924 & \cellcolor[HTML]{eaf3fb} 0.917 \\
solar-10-minutes & \cellcolor[HTML]{6aaed6} 11.176 & \cellcolor[HTML]{6aaed6} 2.154 & \cellcolor[HTML]{ebf3fb} 0.697 & \cellcolor[HTML]{e3eef8} 0.811 & \cellcolor[HTML]{f7fbff} 0.544 & \cellcolor[HTML]{eef5fc} 0.670 & \cellcolor[HTML]{f6faff} 0.562 & \cellcolor[HTML]{6aaed6} 2.580 & \cellcolor[HTML]{d4e4f4} 1.011 & \cellcolor[HTML]{c9ddf0} 1.159 & \cellcolor[HTML]{7ab6d9} 1.751 & \cellcolor[HTML]{89bedc} 1.659 & \cellcolor[HTML]{e6f0f9} 0.772 & \cellcolor[HTML]{c9ddf0} 1.159 & \cellcolor[HTML]{c9ddf0} 1.158 & \cellcolor[HTML]{dae8f6} 0.926 & \cellcolor[HTML]{dfecf7} 0.851 & \cellcolor[HTML]{dbe9f6} 0.915 & \cellcolor[HTML]{d6e5f4} 0.985 & \cellcolor[HTML]{d6e5f4} 0.991 & \cellcolor[HTML]{d6e5f4} 0.989 & \cellcolor[HTML]{cfe1f2} 1.079 & \cellcolor[HTML]{cfe1f2} 1.079 & \cellcolor[HTML]{d4e4f4} 1.004 & \cellcolor[HTML]{d4e4f4} 1.004 & \cellcolor[HTML]{d6e5f4} 0.989 & \cellcolor[HTML]{deebf7} 0.877 & \cellcolor[HTML]{a6cee4} 1.455 & \cellcolor[HTML]{a6cee4} 1.455 & \cellcolor[HTML]{d6e5f4} 0.989 & \cellcolor[HTML]{cfe1f2} 1.079 & \cellcolor[HTML]{cfe1f2} 1.079 & \cellcolor[HTML]{d4e4f4} 1.004 & \cellcolor[HTML]{d4e4f4} 1.004 & \cellcolor[HTML]{d6e5f4} 0.989 & \cellcolor[HTML]{deebf7} 0.877 & \cellcolor[HTML]{a6cee4} 1.455 & \cellcolor[HTML]{a6cee4} 1.455 & \cellcolor[HTML]{6aaed6} 1.874 & \cellcolor[HTML]{75b4d8} 1.778 & \cellcolor[HTML]{7db8da} 1.725 & \cellcolor[HTML]{6aaed6} 2.082 & \cellcolor[HTML]{deebf7} 0.878 & \cellcolor[HTML]{e1edf8} 0.835 \\
store-sales & \cellcolor[HTML]{6caed6} 1.569 & \cellcolor[HTML]{6aaed6} 1.697 & \cellcolor[HTML]{6aaed6} 1.834 & \cellcolor[HTML]{abd0e6} 1.521 & \cellcolor[HTML]{bdd7ec} 1.504 & \cellcolor[HTML]{7ab6d9} 1.559 & \cellcolor[HTML]{91c3de} 1.543 & \cellcolor[HTML]{6aaed6} 1.570 & \cellcolor[HTML]{6aaed6} 1.585 & \cellcolor[HTML]{6aaed6} 1.600 & \cellcolor[HTML]{e3eef8} 1.453 & \cellcolor[HTML]{dae8f6} 1.465 & \cellcolor[HTML]{d6e6f4} 1.471 & \cellcolor[HTML]{e3eef8} 1.453 & \cellcolor[HTML]{e2edf8} 1.454 & \cellcolor[HTML]{dbe9f6} 1.464 & \cellcolor[HTML]{dce9f6} 1.463 & \cellcolor[HTML]{e7f0fa} 1.447 & \cellcolor[HTML]{e6f0f9} 1.448 & \cellcolor[HTML]{e5eff9} 1.449 & \cellcolor[HTML]{e5eff9} 1.449 & \cellcolor[HTML]{f7fbff} 1.422 & \cellcolor[HTML]{f7fbff} 1.422 & \cellcolor[HTML]{bed8ec} 1.503 & \cellcolor[HTML]{bed8ec} 1.503 & \cellcolor[HTML]{e5eff9} 1.449 & \cellcolor[HTML]{e7f1fa} 1.446 & \cellcolor[HTML]{dfebf7} 1.458 & \cellcolor[HTML]{dfebf7} 1.458 & \cellcolor[HTML]{e5eff9} 1.449 & \cellcolor[HTML]{f7fbff} 1.422 & \cellcolor[HTML]{f7fbff} 1.422 & \cellcolor[HTML]{bed8ec} 1.503 & \cellcolor[HTML]{bed8ec} 1.503 & \cellcolor[HTML]{e5eff9} 1.449 & \cellcolor[HTML]{e7f1fa} 1.446 & \cellcolor[HTML]{dfebf7} 1.458 & \cellcolor[HTML]{dfebf7} 1.458 & \cellcolor[HTML]{a0cbe2} 1.531 & \cellcolor[HTML]{f2f7fd} 1.431 & \cellcolor[HTML]{deebf7} 1.460 & \cellcolor[HTML]{e7f1fa} 1.446 & \cellcolor[HTML]{e7f1fa} 1.446 & \cellcolor[HTML]{e2edf8} 1.454 \\
subseasonal-precip & \cellcolor[HTML]{6aaed6} 1.380 & \cellcolor[HTML]{6aaed6} 1.394 & \cellcolor[HTML]{6aaed6} 1.505 & \cellcolor[HTML]{d0e2f2} 0.996 & \cellcolor[HTML]{85bcdc} 1.095 & \cellcolor[HTML]{a1cbe2} 1.065 & \cellcolor[HTML]{6fb0d7} 1.118 & \cellcolor[HTML]{a6cee4} 1.060 & \cellcolor[HTML]{c8dcf0} 1.013 & \cellcolor[HTML]{99c7e0} 1.076 & \cellcolor[HTML]{6aaed6} 1.194 & \cellcolor[HTML]{6aaed6} 1.124 & \cellcolor[HTML]{81badb} 1.100 & \cellcolor[HTML]{d0e2f2} 0.996 & \cellcolor[HTML]{aacfe5} 1.054 & \cellcolor[HTML]{75b4d8} 1.111 & \cellcolor[HTML]{81badb} 1.100 & \cellcolor[HTML]{cadef0} 1.009 & \cellcolor[HTML]{ccdff1} 1.005 & \cellcolor[HTML]{cddff1} 1.004 & \cellcolor[HTML]{cddff1} 1.004 & \cellcolor[HTML]{8cc0dd} 1.089 & \cellcolor[HTML]{8cc0dd} 1.089 & \cellcolor[HTML]{7fb9da} 1.102 & \cellcolor[HTML]{7fb9da} 1.102 & \cellcolor[HTML]{cddff1} 1.004 & \cellcolor[HTML]{caddf0} 1.011 & \cellcolor[HTML]{c9ddf0} 1.012 & \cellcolor[HTML]{c9ddf0} 1.012 & \cellcolor[HTML]{cddff1} 1.004 & \cellcolor[HTML]{8cc0dd} 1.089 & \cellcolor[HTML]{8cc0dd} 1.089 & \cellcolor[HTML]{7fb9da} 1.102 & \cellcolor[HTML]{7fb9da} 1.102 & \cellcolor[HTML]{cddff1} 1.004 & \cellcolor[HTML]{caddf0} 1.011 & \cellcolor[HTML]{c9ddf0} 1.012 & \cellcolor[HTML]{c9ddf0} 1.012 & \cellcolor[HTML]{a6cee4} 1.059 & \cellcolor[HTML]{e9f2fa} 0.943 & \cellcolor[HTML]{ebf3fb} 0.938 & \cellcolor[HTML]{f7fbff} 0.913 & \cellcolor[HTML]{e9f2fa} 0.943 & \cellcolor[HTML]{e3eef8} 0.956 \\
taxi-1h & \cellcolor[HTML]{6aaed6} 1.374 & \cellcolor[HTML]{6aaed6} 1.280 & \cellcolor[HTML]{6aaed6} 1.278 & \cellcolor[HTML]{7cb7da} 1.229 & \cellcolor[HTML]{6aaed6} 1.511 & \cellcolor[HTML]{6caed6} 1.272 & \cellcolor[HTML]{7fb9da} 1.222 & \cellcolor[HTML]{a9cfe5} 1.101 & \cellcolor[HTML]{91c3de} 1.174 & \cellcolor[HTML]{6aaed6} 1.368 & \cellcolor[HTML]{f6faff} 0.732 & \cellcolor[HTML]{b4d3e9} 1.063 & \cellcolor[HTML]{b3d3e8} 1.068 & \cellcolor[HTML]{f6faff} 0.732 & \cellcolor[HTML]{f6faff} 0.732 & \cellcolor[HTML]{bed8ec} 1.030 & \cellcolor[HTML]{c9ddf0} 0.986 & \cellcolor[HTML]{f6faff} 0.732 & \cellcolor[HTML]{f6faff} 0.733 & \cellcolor[HTML]{f6faff} 0.734 & \cellcolor[HTML]{f6faff} 0.734 & \cellcolor[HTML]{f3f8fe} 0.749 & \cellcolor[HTML]{f3f8fe} 0.749 & \cellcolor[HTML]{d1e2f3} 0.938 & \cellcolor[HTML]{d1e2f3} 0.938 & \cellcolor[HTML]{f6faff} 0.734 & \cellcolor[HTML]{f7fbff} 0.726 & \cellcolor[HTML]{f3f8fe} 0.750 & \cellcolor[HTML]{f3f8fe} 0.750 & \cellcolor[HTML]{f6faff} 0.734 & \cellcolor[HTML]{f3f8fe} 0.749 & \cellcolor[HTML]{f3f8fe} 0.749 & \cellcolor[HTML]{d1e2f3} 0.938 & \cellcolor[HTML]{d1e2f3} 0.938 & \cellcolor[HTML]{f6faff} 0.734 & \cellcolor[HTML]{f7fbff} 0.726 & \cellcolor[HTML]{f3f8fe} 0.750 & \cellcolor[HTML]{f3f8fe} 0.750 & \cellcolor[HTML]{eff6fc} 0.770 & \cellcolor[HTML]{f2f7fd} 0.759 & \cellcolor[HTML]{f2f8fd} 0.754 & \cellcolor[HTML]{f1f7fd} 0.764 & \cellcolor[HTML]{f6faff} 0.733 & \cellcolor[HTML]{f5f9fe} 0.743 \\
taxi-30min & \cellcolor[HTML]{6aaed6} 1.562 & \cellcolor[HTML]{6aaed6} 1.172 & \cellcolor[HTML]{6aaed6} 1.236 & \cellcolor[HTML]{a3cce3} 1.042 & \cellcolor[HTML]{6aaed6} 1.570 & \cellcolor[HTML]{7db8da} 1.096 & \cellcolor[HTML]{6aaed6} 1.131 & \cellcolor[HTML]{7db8da} 1.096 & \cellcolor[HTML]{a5cde3} 1.039 & \cellcolor[HTML]{9dcae1} 1.052 & \cellcolor[HTML]{f5f9fe} 0.848 & \cellcolor[HTML]{bcd7eb} 0.999 & \cellcolor[HTML]{c4daee} 0.985 & \cellcolor[HTML]{f5f9fe} 0.848 & \cellcolor[HTML]{f3f8fe} 0.853 & \cellcolor[HTML]{c4daee} 0.983 & \cellcolor[HTML]{cadef0} 0.968 & \cellcolor[HTML]{f5f9fe} 0.848 & \cellcolor[HTML]{f3f8fe} 0.852 & \cellcolor[HTML]{f3f8fe} 0.852 & \cellcolor[HTML]{f4f9fe} 0.851 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{c4daee} 0.985 & \cellcolor[HTML]{c4daee} 0.985 & \cellcolor[HTML]{f4f9fe} 0.851 & \cellcolor[HTML]{f7fbff} 0.841 & \cellcolor[HTML]{eef5fc} 0.867 & \cellcolor[HTML]{eef5fc} 0.867 & \cellcolor[HTML]{f4f9fe} 0.851 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{eef5fc} 0.868 & \cellcolor[HTML]{c4daee} 0.985 & \cellcolor[HTML]{c4daee} 0.985 & \cellcolor[HTML]{f4f9fe} 0.851 & \cellcolor[HTML]{f7fbff} 0.841 & \cellcolor[HTML]{eef5fc} 0.867 & \cellcolor[HTML]{eef5fc} 0.867 & \cellcolor[HTML]{f4f9fe} 0.851 & \cellcolor[HTML]{f5f9fe} 0.849 & \cellcolor[HTML]{f5fafe} 0.847 & \cellcolor[HTML]{f2f7fd} 0.857 & \cellcolor[HTML]{f6faff} 0.844 & \cellcolor[HTML]{f5fafe} 0.846 \\
traffic-weekly & \cellcolor[HTML]{6aaed6} 1.697 & \cellcolor[HTML]{92c4de} 1.662 & \cellcolor[HTML]{6aaed6} 1.774 & \cellcolor[HTML]{6aaed6} 1.795 & \cellcolor[HTML]{d4e4f4} 1.580 & \cellcolor[HTML]{6aaed6} 1.853 & \cellcolor[HTML]{6aaed6} 2.470 & \cellcolor[HTML]{add0e6} 1.635 & \cellcolor[HTML]{6fb0d7} 1.693 & \cellcolor[HTML]{f7fbff} 1.517 & \cellcolor[HTML]{87bddc} 1.672 & \cellcolor[HTML]{c8dcf0} 1.603 & \cellcolor[HTML]{c9ddf0} 1.602 & \cellcolor[HTML]{f7fbff} 1.517 & \cellcolor[HTML]{d9e8f5} 1.571 & \cellcolor[HTML]{cddff1} 1.595 & \cellcolor[HTML]{d0e2f2} 1.588 & \cellcolor[HTML]{e1edf8} 1.557 & \cellcolor[HTML]{dfecf7} 1.559 & \cellcolor[HTML]{dfecf7} 1.560 & \cellcolor[HTML]{dfecf7} 1.560 & \cellcolor[HTML]{cee0f2} 1.592 & \cellcolor[HTML]{cee0f2} 1.592 & \cellcolor[HTML]{9ac8e0} 1.654 & \cellcolor[HTML]{9ac8e0} 1.654 & \cellcolor[HTML]{dfecf7} 1.560 & \cellcolor[HTML]{d6e6f4} 1.576 & \cellcolor[HTML]{cbdef1} 1.598 & \cellcolor[HTML]{cbdef1} 1.598 & \cellcolor[HTML]{dfecf7} 1.560 & \cellcolor[HTML]{cee0f2} 1.592 & \cellcolor[HTML]{cee0f2} 1.592 & \cellcolor[HTML]{9ac8e0} 1.654 & \cellcolor[HTML]{9ac8e0} 1.654 & \cellcolor[HTML]{dfecf7} 1.560 & \cellcolor[HTML]{d6e6f4} 1.576 & \cellcolor[HTML]{cbdef1} 1.598 & \cellcolor[HTML]{cbdef1} 1.598 & \cellcolor[HTML]{abd0e6} 1.636 & \cellcolor[HTML]{7cb7da} 1.681 & \cellcolor[HTML]{add0e6} 1.635 & \cellcolor[HTML]{c7dcef} 1.605 & \cellcolor[HTML]{c9ddf0} 1.601 & \cellcolor[HTML]{dbe9f6} 1.568 \\
transactions & \cellcolor[HTML]{6aaed6} 0.861 & \cellcolor[HTML]{6aaed6} 0.991 & \cellcolor[HTML]{6aaed6} 0.943 & \cellcolor[HTML]{6aaed6} 0.858 & \cellcolor[HTML]{e7f1fa} 0.678 & \cellcolor[HTML]{95c5df} 0.806 & \cellcolor[HTML]{c4daee} 0.748 & \cellcolor[HTML]{6aaed6} 1.612 & \cellcolor[HTML]{e1edf8} 0.690 & \cellcolor[HTML]{dceaf6} 0.699 & \cellcolor[HTML]{84bcdb} 0.822 & \cellcolor[HTML]{bad6eb} 0.761 & \cellcolor[HTML]{d6e5f4} 0.714 & \cellcolor[HTML]{e1edf8} 0.690 & \cellcolor[HTML]{f1f7fd} 0.659 & \cellcolor[HTML]{d3e4f3} 0.718 & \cellcolor[HTML]{dfebf7} 0.694 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eef5fc} 0.664 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{cde0f1} 0.731 & \cellcolor[HTML]{cde0f1} 0.731 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{cadef0} 0.737 & \cellcolor[HTML]{cadef0} 0.737 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{cde0f1} 0.731 & \cellcolor[HTML]{cde0f1} 0.731 & \cellcolor[HTML]{eef5fc} 0.663 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{cadef0} 0.737 & \cellcolor[HTML]{cadef0} 0.737 & \cellcolor[HTML]{e3eef9} 0.685 & \cellcolor[HTML]{f7fbff} 0.645 & \cellcolor[HTML]{eef5fc} 0.665 & \cellcolor[HTML]{f5f9fe} 0.651 & \cellcolor[HTML]{eff6fc} 0.661 & \cellcolor[HTML]{eef5fc} 0.663 \\
uber-tlc-daily & \cellcolor[HTML]{b4d3e9} 0.929 & \cellcolor[HTML]{d0e2f2} 0.902 & \cellcolor[HTML]{6aaed6} 1.092 & \cellcolor[HTML]{e7f1fa} 0.872 & \cellcolor[HTML]{6aaed6} 1.064 & \cellcolor[HTML]{c7dcef} 0.913 & \cellcolor[HTML]{6aaed6} 0.988 & \cellcolor[HTML]{b4d3e9} 0.929 & \cellcolor[HTML]{6aaed6} 1.136 & \cellcolor[HTML]{6aaed6} 1.003 & \cellcolor[HTML]{d0e2f2} 0.902 & \cellcolor[HTML]{e6f0f9} 0.874 & \cellcolor[HTML]{ecf4fb} 0.866 & \cellcolor[HTML]{e7f1fa} 0.872 & \cellcolor[HTML]{f5f9fe} 0.855 & \cellcolor[HTML]{e7f1fa} 0.872 & \cellcolor[HTML]{e9f2fa} 0.870 & \cellcolor[HTML]{f5fafe} 0.854 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{d7e6f5} 0.893 & \cellcolor[HTML]{d7e6f5} 0.893 & \cellcolor[HTML]{92c4de} 0.954 & \cellcolor[HTML]{92c4de} 0.954 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{f5fafe} 0.854 & \cellcolor[HTML]{ebf3fb} 0.867 & \cellcolor[HTML]{ebf3fb} 0.867 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{d7e6f5} 0.893 & \cellcolor[HTML]{d7e6f5} 0.893 & \cellcolor[HTML]{92c4de} 0.954 & \cellcolor[HTML]{92c4de} 0.954 & \cellcolor[HTML]{f7fbff} 0.852 & \cellcolor[HTML]{f5fafe} 0.854 & \cellcolor[HTML]{ebf3fb} 0.867 & \cellcolor[HTML]{ebf3fb} 0.867 & \cellcolor[HTML]{c2d9ee} 0.918 & \cellcolor[HTML]{d6e6f4} 0.894 & \cellcolor[HTML]{cee0f2} 0.905 & \cellcolor[HTML]{d5e5f4} 0.896 & \cellcolor[HTML]{ecf4fb} 0.866 & \cellcolor[HTML]{f6faff} 0.853 \\
uber-tlc-hourly & \cellcolor[HTML]{6aaed6} 1.262 & \cellcolor[HTML]{6aaed6} 1.191 & \cellcolor[HTML]{6aaed6} 1.491 & \cellcolor[HTML]{6aaed6} 0.865 & \cellcolor[HTML]{eaf3fb} 0.677 & \cellcolor[HTML]{6aaed6} 1.014 & \cellcolor[HTML]{cadef0} 0.748 & \cellcolor[HTML]{dceaf6} 0.707 & \cellcolor[HTML]{6dafd7} 0.862 & \cellcolor[HTML]{91c3de} 0.825 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{a9cfe5} 0.797 & \cellcolor[HTML]{ddeaf7} 0.706 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f0f6fd} 0.666 & \cellcolor[HTML]{c3daee} 0.762 & \cellcolor[HTML]{d0e2f2} 0.734 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f2f7fd} 0.663 & \cellcolor[HTML]{f2f7fd} 0.663 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f2f8fd} 0.661 & \cellcolor[HTML]{f2f8fd} 0.661 & \cellcolor[HTML]{add0e6} 0.792 & \cellcolor[HTML]{add0e6} 0.792 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f2f7fd} 0.663 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f2f8fd} 0.661 & \cellcolor[HTML]{f2f8fd} 0.661 & \cellcolor[HTML]{add0e6} 0.792 & \cellcolor[HTML]{add0e6} 0.792 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f2f7fd} 0.663 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{f1f7fd} 0.664 & \cellcolor[HTML]{c2d9ee} 0.763 & \cellcolor[HTML]{e7f1fa} 0.685 & \cellcolor[HTML]{f7fbff} 0.650 & \cellcolor[HTML]{ecf4fb} 0.675 & \cellcolor[HTML]{f0f6fd} 0.666 & \cellcolor[HTML]{f1f7fd} 0.665 \\
wind-farms-daily & \cellcolor[HTML]{d9e7f5} 1.337 & \cellcolor[HTML]{bad6eb} 1.374 & \cellcolor[HTML]{6aaed6} 1.441 & \cellcolor[HTML]{abd0e6} 1.387 & \cellcolor[HTML]{c3daee} 1.366 & \cellcolor[HTML]{6aaed6} 1.437 & \cellcolor[HTML]{c4daee} 1.365 & \cellcolor[HTML]{bfd8ed} 1.369 & \cellcolor[HTML]{6aaed6} 1.532 & \cellcolor[HTML]{7fb9da} 1.419 & \cellcolor[HTML]{f7fbff} 1.294 & \cellcolor[HTML]{deebf7} 1.329 & \cellcolor[HTML]{eef5fc} 1.306 & \cellcolor[HTML]{7fb9da} 1.419 & \cellcolor[HTML]{dfebf7} 1.328 & \cellcolor[HTML]{deebf7} 1.329 & \cellcolor[HTML]{dfebf7} 1.328 & \cellcolor[HTML]{f2f7fd} 1.302 & \cellcolor[HTML]{eaf2fb} 1.313 & \cellcolor[HTML]{eaf3fb} 1.312 & \cellcolor[HTML]{eaf3fb} 1.312 & \cellcolor[HTML]{f7fbff} 1.294 & \cellcolor[HTML]{f7fbff} 1.294 & \cellcolor[HTML]{e0ecf8} 1.326 & \cellcolor[HTML]{e0ecf8} 1.326 & \cellcolor[HTML]{eaf3fb} 1.312 & \cellcolor[HTML]{e7f1fa} 1.316 & \cellcolor[HTML]{eef5fc} 1.307 & \cellcolor[HTML]{eef5fc} 1.307 & \cellcolor[HTML]{eaf3fb} 1.312 & \cellcolor[HTML]{f7fbff} 1.294 & \cellcolor[HTML]{f7fbff} 1.294 & \cellcolor[HTML]{e0ecf8} 1.326 & \cellcolor[HTML]{e0ecf8} 1.326 & \cellcolor[HTML]{eaf3fb} 1.312 & \cellcolor[HTML]{e7f1fa} 1.316 & \cellcolor[HTML]{eef5fc} 1.307 & \cellcolor[HTML]{eef5fc} 1.307 & \cellcolor[HTML]{6aaed6} 8.717 & \cellcolor[HTML]{7ab6d9} 1.422 & \cellcolor[HTML]{6aaed6} 1.505 & \cellcolor[HTML]{a1cbe2} 1.395 & \cellcolor[HTML]{a3cce3} 1.394 & \cellcolor[HTML]{c9ddf0} 1.360 \\
\midrule
Average rank & \cellcolor[HTML]{6aaed6} 38.970 & \cellcolor[HTML]{6aaed6} 39.080 & \cellcolor[HTML]{6aaed6} 39.970 & \cellcolor[HTML]{6aaed6} 33.200 & \cellcolor[HTML]{71b1d7} 32.410 & \cellcolor[HTML]{72b2d8} 32.180 & \cellcolor[HTML]{7ab6d9} 31.220 & \cellcolor[HTML]{72b2d8} 32.230 & \cellcolor[HTML]{6aaed6} 33.560 & \cellcolor[HTML]{6fb0d7} 32.620 & \cellcolor[HTML]{c7dcef} 21.000 & \cellcolor[HTML]{7cb7da} 31.080 & \cellcolor[HTML]{cde0f1} 19.670 & \cellcolor[HTML]{c7dcef} 21.000 & \cellcolor[HTML]{d8e7f5} 17.050 & \cellcolor[HTML]{b3d3e8} 24.130 & \cellcolor[HTML]{c6dbef} 21.430 & \cellcolor[HTML]{e9f2fa} 13.030 & \cellcolor[HTML]{eaf3fb} 12.590 & \cellcolor[HTML]{eaf2fb} 12.830 & \cellcolor[HTML]{eaf2fb} 12.760 & \cellcolor[HTML]{d6e6f4} 17.330 & \cellcolor[HTML]{d6e6f4} 17.330 & \cellcolor[HTML]{89bedc} 29.580 & \cellcolor[HTML]{89bedc} 29.580 & \cellcolor[HTML]{eaf2fb} 12.760 & \cellcolor[HTML]{e7f1fa} 13.300 & \cellcolor[HTML]{d9e7f5} 16.870 & \cellcolor[HTML]{d9e7f5} 16.870 & \cellcolor[HTML]{eaf2fb} 12.760 & \cellcolor[HTML]{d6e6f4} 17.330 & \cellcolor[HTML]{d6e6f4} 17.330 & \cellcolor[HTML]{89bedc} 29.580 & \cellcolor[HTML]{89bedc} 29.580 & \cellcolor[HTML]{eaf2fb} 12.760 & \cellcolor[HTML]{e7f1fa} 13.300 & \cellcolor[HTML]{d9e7f5} 16.870 & \cellcolor[HTML]{d9e7f5} 16.870 & \cellcolor[HTML]{82bbdb} 30.380 & \cellcolor[HTML]{c7dbef} 21.290 & \cellcolor[HTML]{b4d3e9} 23.930 & \cellcolor[HTML]{ccdff1} 19.900 & \cellcolor[HTML]{eaf2fb} 12.870 & \cellcolor[HTML]{f7fbff} 9.620 \\
Gmean relative error & \cellcolor[HTML]{6aaed6} 1.737 & \cellcolor[HTML]{6aaed6} 1.533 & \cellcolor[HTML]{6aaed6} 1.349 & \cellcolor[HTML]{97c6df} 1.192 & \cellcolor[HTML]{a0cbe2} 1.177 & \cellcolor[HTML]{89bedc} 1.213 & \cellcolor[HTML]{c3daee} 1.110 & \cellcolor[HTML]{6aaed6} 1.275 & \cellcolor[HTML]{add0e6} 1.154 & \cellcolor[HTML]{a3cce3} 1.173 & \cellcolor[HTML]{e4eff9} 1.011 & \cellcolor[HTML]{c7dbef} 1.105 & \cellcolor[HTML]{e8f1fa} 1.000 & \cellcolor[HTML]{dfecf7} 1.026 & \cellcolor[HTML]{ecf4fb} 0.989 & \cellcolor[HTML]{dfecf7} 1.027 & \cellcolor[HTML]{e6f0f9} 1.007 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{e9f2fa} 0.997 & \cellcolor[HTML]{e9f2fa} 0.997 & \cellcolor[HTML]{d3e4f3} 1.064 & \cellcolor[HTML]{d3e4f3} 1.064 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{f1f7fd} 0.973 & \cellcolor[HTML]{eaf3fb} 0.992 & \cellcolor[HTML]{eaf3fb} 0.992 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{e9f2fa} 0.997 & \cellcolor[HTML]{e9f2fa} 0.997 & \cellcolor[HTML]{d3e4f3} 1.064 & \cellcolor[HTML]{d3e4f3} 1.064 & \cellcolor[HTML]{f1f7fd} 0.975 & \cellcolor[HTML]{f1f7fd} 0.973 & \cellcolor[HTML]{eaf3fb} 0.992 & \cellcolor[HTML]{eaf3fb} 0.992 & \cellcolor[HTML]{6aaed6} 1.315 & \cellcolor[HTML]{d5e5f4} 1.060 & \cellcolor[HTML]{cde0f1} 1.082 & \cellcolor[HTML]{ddeaf7} 1.033 & \cellcolor[HTML]{f3f8fe} 0.967 & \cellcolor[HTML]{f7fbff} 0.954 \\
\end{tabular}
